Advances in Black-Box VI: Normalizing Flows, Importance Weighting, and Optimization

Recent research has seen several advances relevant to black-box VI, but the current state of automatic posterior inference is unclear. One such advance is the use of normalizing flows to define flexible posterior densities for deep latent variable models. Another direction is the integration of Monte-Carlo methods to serve two purposes; first, to obtain tighter variational objectives for optimization, and second, to define enriched variational families through sampling. However, both flows and variational Monte-Carlo methods remain relatively unexplored for black-box VI. Moreover, on a pragmatic front, there are several optimization considerations like step-size scheme, parameter initialization, and choice of gradient estimators, for which there are no clear guidance in the existing literature. In this paper, we postulate that black-box VI is best addressed through a careful combination of numerous algorithmic components. We evaluate components relating to optimization, flows, and Monte-Carlo methods on a benchmark of 30 models from the Stan model library. The combination of these algorithmic components significantly advances the state-of-the-art "out of the box" variational inference.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{rlrrrX}
\toprule
 Id &           Model name &  $|z|$ &     $n$ &    $r$ &                                                                                                                                                           Model Description \\
\midrule
  1 &                 lsat &   1006 &     818 & 1.2298 &                                                                                                                         One-parameter Rasch model for LSAT student response \\
  2 &                   Mh &    388 &     385 & 1.0078 &                                                               Heterogeneity model for closed population size estimation from capture-recapture data with individual effects \\
  3 &         test\_simplex &      3 &      10 & 0.3000 &                                                                                                                                                           Simplex estimator \\
  4 &                endo3 &    184 &     626 & 0.2939 &                                                                                                    Conditional inference model for case-control study on endometrial cancer \\
  5 &           gp\_predict &    265 &     989 & 0.2679 &  Model for predicting out-of-sample observations by fitting hyperparams of a latent variable Gaussian process with exponentiated quadratic kernel and Gaussian likelihood \\
  6 &                  Mth &    394 &    1935 & 0.2036 &                                                                             Combined model for for closed population size estimation with both, time and individual effects \\
  7 &               oxford &    244 &    1226 & 0.1990 &                                                                                              A mixture model for the log odds ratio to analyze Oxford childhood cancer data \\
  8 &              cjs\_mnl &     22 &     132 & 0.1667 &                                                                                                         CJS model for capture-recapture problem with multinomial likelihood \\
  9 &            hepatitis &    218 &    1596 & 0.1366 &                                                                         Normal hierarchical model with measurement error in Hb titre in children post Hepatitis vaccination \\
 10 &         normal\_multi &    100 &     826 & 0.1211 &                                                                                                       Basic Multi-variate estimators for normal and student-t distributions \\
 11 &              hiv\_chr &    173 &    1476 & 0.1172 &                                                                 Multi-level linear model with varying slope and intercept for Zinc diet experiment on HIV positive children \\
 12 &      electric\_1c\_chr &    116 &    1248 & 0.0929 &                                               Multi-level linear model with varying intercept and slope for the effect of exposure to television show, The Electric Company \\
 13 &      electric\_1a\_chr &    112 &    1248 & 0.0897 &                                                       Multi-level linear model with group level factors for the effect of exposure to television show, The Electric Company \\
 14 &         electric\_chr &    100 &    1248 & 0.0801 &                                                         Multi-level linear model with varying intercept for the effect of exposure to television show, The Electric Company \\
 15 &    radon\_vary\_si\_chr &    175 &    4595 & 0.0381 &                                                                                              Multi-level linear model with group level predictors to estimate radon levels. \\
 16 &                  lda &     33 &    1157 & 0.0285 &                                                                                                                                                 Latent Dirichlet Allocation \\
 17 &  radon\_redundant\_chr &     88 &    4595 & 0.0192 &                                                         Multi-level linear model with varying intercept and redundant parameterization and the Choo-Hoffman parametrization \\
 18 &          naive\_bayes &     39 &    4124 & 0.0095 &                                                                                                                                                      Naive Bayes classifier \\
 19 &      mesquite\_volume &      3 &     322 & 0.0093 &                                                                  Linear model with one transformed predictor and log transformation to measure the yield of mesquite bushes \\
 20 &              cjs\_t\_t &     22 &    3960 & 0.0056 &                                                                                                      CJS model for capture-recapture problem with parameter identifiability \\
 21 &       irt\_multilevel &    503 &   90671 & 0.0055 &                                                                                                                             Item response theory multi-level logistic model \\
 22 &                  irt &    501 &   90941 & 0.0055 &                                                                                                                                     Item response theory 2-p logistic model \\
 23 &             congress &      4 &    1029 & 0.0039 &                                                                                                                Linear model to predict the 1988 election from 1986 election \\
 24 &                 dogs &      3 &     775 & 0.0039 &                                                                                            Multi-level logistic regression model for behavioral learning experiment on dogs \\
 25 &               Dynocc &     29 &    7500 & 0.0039 &                                                                                                                   Dynamic (multi-season) site-occupancy Hidden Markov Model \\
 26 &          multi\_logit &     32 &    9842 & 0.0033 &                                                                                                                                             Multinomial logistic regression \\
 27 &    electric\_one\_pred &      3 &    1248 & 0.0024 &                                                                                                                                               Lin. model with one predictor \\
 28 &           election88 &     55 &  104094 & 0.0005 &                                                         Multi-level logistic regression model with group level predictors to predict Republican candidate in 1988 elections \\
 29 &                wells &      2 &   15100 & 0.0001 &                                                          Generalized linear model with logit link function and one predictor to predict shift to a safer well in Bangladesh \\
 30 &           wells\_dist &      2 &   15100 & 0.0001 &                                                          Generalized linear model with logit link function and one predictor to predict shift to a safer well in Bangladesh \\
\bottomrule
\end{tabularx}
\begin{tabular}{llrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{3}{l}{Full-rank Gaussian} \\
   & Step-search scheme & \multicolumn{3}{l}{ADVI} \\
   & ${\nabla}_{\phi}$ & \multicolumn{3}{l}{Closed form entropy} \\
   & LI & \multicolumn{3}{l}{Not Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{3}{l}{1} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{1} \\
   & Method from Outline & \multicolumn{3}{l}{ADVI Baseline} \\
   & Independent Trial &             Trial 1 &     Trial 2 &     Trial 3 \\
Id & Model Name &                     &             &             \\
\midrule
1  & lsat &                 nan &         nan &         nan \\
2  & Mh &             19.9685 &     19.9831 &     19.9521 \\
3  & test\_simplex &             -4.4433 &     -4.4408 &     -4.4373 \\
4  & endo3 &           -127.2903 &   -127.3857 &   -127.2958 \\
5  & gp\_predict &            300.0260 &    300.1867 &    300.0258 \\
6  & Mth &           -152.6560 &   -152.6696 &   -152.7633 \\
7  & oxford &          -4401.0033 &         nan &  -4520.5537 \\
8  & cjs\_mnl &           -452.8369 &   -452.6761 &   -452.6022 \\
9  & hepatitis &            -54.1560 &    -54.1572 &    -54.1076 \\
10 & normal\_multi &         -40367.4856 & -40365.4223 & -40368.5330 \\
11 & hiv\_chr &                 nan &    -74.3163 &         nan \\
12 & electric\_1c\_chr &           -287.4185 &   -292.0925 &   -286.8471 \\
13 & electric\_1a\_chr &           -428.0037 &   -429.2815 &   -437.4855 \\
14 & electric\_chr &           -514.0052 &   -557.4496 &   -513.4389 \\
15 & radon\_vary\_si\_chr &           -102.4855 &   -102.4855 &   -102.5110 \\
16 & lda &           -344.5263 &   -344.5982 &   -344.3087 \\
17 & radon\_redundant\_chr &                 nan &         nan &   -299.6408 \\
18 & naive\_bayes &          -3615.4987 &  -3615.4900 &  -3615.5445 \\
19 & mesquite\_volume &             12.4846 &     12.4895 &         nan \\
20 & cjs\_t\_t &           -452.8026 &   -452.6712 &   -452.5898 \\
21 & irt\_multilevel &                 nan &         nan &         nan \\
22 & irt &         -15460.1601 & -15460.3696 & -15460.2664 \\
23 & congress &            736.2241 &         nan &    738.1187 \\
24 & dogs &           -298.4544 &   -298.5008 &   -298.3045 \\
25 & Dynocc &          -2126.6232 &  -2126.5978 &  -2126.6179 \\
26 & multi\_logit &           -554.9885 &   -554.6617 &   -554.7382 \\
27 & electric\_one\_pred &                 nan &         nan &   -657.4681 \\
28 & election88 &          -7555.5669 &  -7561.2245 &  -7556.6900 \\
29 & wells\_dist &          -2274.6544 &         nan &  -2053.4626 \\
30 & wells &                 nan &  -2041.9096 &         nan \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{12}{l}{Full-rank Gaussian} \\
   & Step-search scheme & \multicolumn{12}{l}{Comprehensive step-search} \\
   & ${\nabla}_{\phi}$ & \multicolumn{12}{l}{Closed form entropy} \\
   & LI & \multicolumn{6}{l}{Not Used} & \multicolumn{6}{l}{Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{6}{l}{1} & \multicolumn{6}{l}{1} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} \\
   & Method from Outline & \multicolumn{3}{l}{(0)} & \multicolumn{3}{l}{Additional} & \multicolumn{3}{l}{Additional} & \multicolumn{3}{l}{Additional} \\
   & Independent Trial &                   Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 \\
Id & Model Name &                           &             &             &             &             &             &             &             &             &             &             &             \\
\midrule
1  & lsat &                -1560.3229 &  -1560.2861 &  -1560.2925 &  -1558.4440 &  -1558.3792 &  -1558.4386 &  -2666.4087 &  -2667.7454 &  -2667.5157 &  -2621.9313 &  -2622.5349 &  -2622.8303 \\
2  & Mh &                   19.5196 &     19.5469 &     19.5496 &     20.4490 &     20.4554 &     20.4710 &     19.0324 &     19.0649 &     19.0763 &     20.2788 &     20.2878 &     20.2921 \\
3  & test\_simplex &                   -4.4463 &     -4.4483 &     -4.4402 &     -4.3669 &     -4.3745 &     -4.3603 &     -4.4438 &     -4.4453 &     -4.4496 &     -4.3673 &     -4.3731 &     -4.3702 \\
4  & endo3 &                 -127.5089 &   -127.5777 &   -127.5220 &   -121.1431 &   -121.4293 &   -121.2687 &   -127.5829 &   -127.6264 &   -127.5953 &   -121.3321 &   -121.2752 &   -121.4067 \\
5  & gp\_predict &                  198.4425 &    202.6357 &    197.5704 &    238.4563 &    238.6492 &    235.7607 &    300.0484 &    299.9787 &    300.0156 &    300.9871 &    300.9911 &    301.0216 \\
6  & Mth &                 -153.0663 &   -153.0603 &   -153.0812 &   -152.3153 &   -152.2698 &   -152.3311 &   -153.3603 &   -153.3579 &   -153.3422 &   -152.4340 &   -152.4214 &   -152.4212 \\
7  & oxford &                -4333.4364 &  -4333.9387 &  -4333.7062 &  -4331.4304 &  -4331.5858 &  -4331.5967 & -4.1115e+37 & -5.9831e+44 & -4.0048e+42 & -1.1556e+05 & -3.3595e+05 & -62689.8962 \\
8  & cjs\_mnl &                 -452.6434 &   -452.6689 &   -452.6537 &   -452.0531 &   -452.0837 &   -452.0648 &   -452.6118 &   -452.6235 &   -452.6506 &   -452.0388 &   -452.0014 &   -452.0169 \\
9  & hepatitis &                  -54.6239 &    -54.6593 &    -54.6598 &    -53.4851 &    -53.4839 &    -53.5132 &   -161.6031 &   -161.7103 &   -161.4679 &   -156.3505 &   -156.4540 &   -156.2607 \\
10 & normal\_multi &               -74650.2692 & -74683.3277 & -74649.8184 & -73234.4113 & -72785.9847 & -72816.0867 & -16918.5887 & -16918.5877 & -16918.5881 & -16918.5867 & -16918.5857 & -16918.5862 \\
11 & hiv\_chr &                  -74.8046 &    -74.7951 &    -74.7993 &    -73.6099 &    -73.5665 &    -73.6207 &    -74.8014 &    -74.8173 &    -74.8080 &    -73.6571 &    -73.6500 &    -73.6638 \\
12 & electric\_1c\_chr &                 -285.7230 &   -285.8559 &   -286.4202 &   -281.1185 &   -281.2912 &   -281.4158 &   -285.6876 &   -285.9342 &   -286.3901 &   -281.1429 &   -281.3092 &   -281.3765 \\
13 & electric\_1a\_chr &                 -424.5786 &   -424.5153 &   -424.4387 &   -422.3741 &   -422.2738 &   -422.1691 &   -424.5125 &   -424.4337 &   -424.5577 &   -422.3750 &   -422.2143 &   -422.3517 \\
14 & electric\_chr &                 -512.3681 &   -512.2423 &   -512.2471 &   -511.2007 &   -511.0951 &   -511.0922 &   -512.3493 &   -512.2394 &   -512.2689 &   -511.2062 &   -511.0864 &   -511.0979 \\
15 & radon\_vary\_si\_chr &                 -102.8430 &   -102.8273 &   -102.8068 &   -101.9041 &   -101.8598 &   -101.8806 &   -102.8266 &   -102.8438 &   -102.8082 &   -101.8498 &   -101.8824 &   -101.8779 \\
16 & lda &                 -344.2642 &   -344.3194 &   -344.2521 &   -342.7178 &   -342.7799 &   -342.7485 &   -344.2697 &   -344.2932 &   -344.2646 &   -342.7635 &   -342.7396 &   -342.7490 \\
17 & radon\_redundant\_chr &                 -223.6925 &   -225.3442 &   -221.3751 &   -218.1183 &   -217.9346 &   -217.5981 &   -223.5919 &   -467.7711 &   -467.6689 &   -218.0208 &   -461.9628 &   -461.9314 \\
18 & naive\_bayes &                -3615.4642 &  -3615.4686 &  -3615.4654 &  -3615.1421 &  -3615.1434 &  -3615.1403 &  -3615.3055 &  -3615.3207 &  -3615.3055 &  -3615.1060 &  -3615.1259 &  -3615.1006 \\
19 & mesquite\_volume &                   12.4224 &     12.3813 &     12.3800 &     12.4977 &     12.5056 &     12.4976 &     12.4851 &     12.4834 &     12.4865 &     12.5077 &     12.5096 &     12.5132 \\
20 & cjs\_t\_t &                 -452.6244 &   -452.6379 &   -452.6369 &   -452.0433 &   -452.0053 &   -452.0335 &   -452.6478 &   -452.6525 &   -452.6423 &   -452.0485 &   -452.0301 &   -452.0321 \\
21 & irt\_multilevel &               -14611.3903 & -14611.3943 & -14611.3818 & -14609.1618 & -14609.1189 & -14609.0938 & -14608.9681 & -14608.9780 & -14608.9549 & -14608.1255 & -14608.1816 & -14608.1382 \\
22 & irt &               -15427.1794 & -15427.2162 & -15427.1530 & -15424.9416 & -15424.9849 & -15424.8847 & -15424.2319 & -15424.2349 & -15424.2291 & -15423.8601 & -15423.8488 & -15423.8540 \\
23 & congress &                  738.5902 &    738.4774 &    738.4840 &    738.7764 &    738.6945 &    738.7785 &    738.7884 &    738.7858 &    738.7842 &    738.7941 &    738.7970 &    738.7933 \\
24 & dogs &                 -298.3675 &   -298.2871 &   -298.3304 &   -298.2795 &   -298.2588 &   -298.2810 &   -298.2638 &   -298.2646 &   -298.2660 &   -298.2594 &   -298.2597 &   -298.2593 \\
25 & Dynocc &                -2126.6299 &  -2126.6223 &  -2126.6431 &  -2125.8526 &  -2125.8764 &  -2125.8708 &  -2126.5057 &  -2126.4791 &  -2126.4745 &  -2125.8125 &  -2125.7992 &  -2125.7765 \\
26 & multi\_logit &                 -553.8753 &   -553.8865 &   -553.8795 &   -553.4833 &   -553.4901 &   -553.5009 &   -553.5695 &   -553.5774 &   -553.5662 &   -553.4546 &   -553.4547 &   -553.4509 \\
27 & electric\_one\_pred &                 -641.6253 &   -641.5721 &   -641.6571 &   -641.5684 &   -641.5582 &   -641.5811 &   -641.5624 &   -641.5667 &   -641.5647 &   -641.5572 &   -641.5598 &   -641.5574 \\
28 & election88 &                -7534.1590 &  -7534.0445 &  -7534.1257 &  -7533.5235 &  -7533.4941 &  -7533.5037 &  -7533.6499 &  -7533.6635 &  -7533.6472 &  -7533.4165 &  -7533.4340 &  -7533.4334 \\
29 & wells\_dist &                -2046.5482 &  -2046.5790 &  -2046.5165 &  -2046.5134 &  -2046.5195 &  -2046.5087 &  -2046.5399 &  -2046.5277 &  -2046.5413 &  -2046.5147 &  -2046.5119 &  -2046.5111 \\
30 & wells &                -2041.9656 &  -2041.9106 &  -2041.9605 &  -2041.9170 &  -2041.9045 &  -2041.9130 &  -2041.9045 &  -2041.9050 &  -2041.9042 &  -2041.9043 &  -2041.9044 &  -2041.9040 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{12}{l}{Full-rank Gaussian} \\
   & Step-search scheme & \multicolumn{12}{l}{Comprehensive step-search} \\
   & ${\nabla}_{\phi}$ & \multicolumn{12}{l}{Estimated without dropping score function term--full gradient} \\
   & LI & \multicolumn{6}{l}{Used} & \multicolumn{6}{l}{Not Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{6}{l}{1} & \multicolumn{6}{l}{1} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} \\
   & Method from Outline & \multicolumn{3}{l}{Additional} & \multicolumn{3}{l}{Additional} & \multicolumn{3}{l}{Additional} & \multicolumn{3}{l}{Additional} \\
   & Independent Trial &                   Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 \\
Id & Model Name &                           &             &             &             &             &             &             &             &             &             &             &             \\
\midrule
1  & lsat &                       nan &         nan &         nan &         nan &         nan &         nan &         nan &         nan &         nan &         nan &         nan &         nan \\
2  & Mh &                   19.0670 &     19.1056 &     19.0700 &     20.3383 &     20.3370 &     20.3582 &     19.5593 &     19.5481 &     19.5473 &     20.4868 &     20.5185 &     20.4844 \\
3  & test\_simplex &                   -4.4519 &     -4.4444 &     -4.4495 &     -4.3659 &     -4.3770 &     -4.3691 &     -4.4458 &     -4.4436 &     -4.4474 &     -4.3599 &     -4.3712 &     -4.3588 \\
4  & endo3 &                 -127.5600 &   -127.5014 &   -127.5194 &   -121.3365 &   -121.2019 &   -121.2040 &   -127.4403 &   -127.5594 &   -127.5994 &   -121.1946 &   -121.2420 &   -121.3132 \\
5  & gp\_predict &                  300.0274 &         nan &    299.9987 &    300.9504 &         nan &    300.9560 &    211.0246 &    195.5789 &    204.1682 &    243.6565 &    234.2550 &    241.2274 \\
6  & Mth &                 -153.3398 &   -153.3258 &   -153.3389 &   -152.3910 &   -152.4162 &   -152.4159 &   -153.0968 &   -153.0545 &   -153.0452 &   -152.3186 &   -152.2779 &   -152.2451 \\
7  & oxford &               -4.0948e+35 & -8.6339e+39 & -1.3128e+36 & -1.1727e+05 & -1.5272e+05 & -1.3957e+05 &  -4333.4798 &  -4334.0175 &  -4333.8457 &  -4331.4394 &  -4331.5769 &  -4331.6134 \\
8  & cjs\_mnl &                 -452.6258 &   -452.6614 &   -452.6494 &   -452.0289 &   -452.0753 &   -452.0496 &   -452.6556 &   -452.6672 &   -452.6334 &   -452.0531 &   -452.0783 &   -452.0089 \\
9  & hepatitis &                 -161.6162 &   -161.6264 &   -161.4694 &   -156.4100 &   -156.1979 &   -156.3142 &    -54.6590 &    -54.6527 &    -54.6491 &    -53.5409 &    -53.4952 &    -53.5208 \\
10 & normal\_multi &               -16918.5889 & -16918.5874 & -16918.5888 & -16918.5869 & -16918.5853 & -16918.5869 & -74666.1985 & -74664.2850 & -74649.3550 & -73263.3554 & -72766.8331 & -72784.2473 \\
11 & hiv\_chr &                  -74.8015 &    -74.7940 &    -74.8085 &    -73.6664 &    -73.6118 &    -73.6528 &    -74.7896 &    -74.8136 &    -74.7875 &    -73.6239 &    -73.6283 &    -73.5881 \\
12 & electric\_1c\_chr &                 -285.7864 &   -285.8934 &   -286.3494 &   -281.2761 &   -281.3296 &   -281.4412 &   -285.7462 &   -286.0667 &   -286.4748 &   -281.1279 &   -281.4554 &   -281.4536 \\
13 & electric\_1a\_chr &                 -424.4836 &   -424.4773 &   -424.5606 &   -422.2672 &   -422.2925 &   -422.3151 &   -424.4795 &   -424.5070 &   -424.4835 &   -422.2702 &   -422.2841 &   -422.2535 \\
14 & electric\_chr &                 -512.3679 &   -512.2732 &   -512.2296 &   -511.2040 &   -511.1366 &   -511.0640 &   -512.3744 &   -512.2624 &   -512.2523 &   -511.1901 &   -511.1049 &   -511.1025 \\
15 & radon\_vary\_si\_chr &                 -102.8457 &   -102.8146 &   -102.8164 &   -101.8595 &   -101.8457 &   -101.8769 &   -102.8437 &   -102.8427 &   -102.7917 &   -101.9166 &   -101.9149 &   -101.8222 \\
16 & lda &                 -344.2699 &   -344.2947 &   -344.2570 &   -342.7400 &   -342.7795 &   -342.7185 &   -344.3098 &   -344.3006 &   -344.2416 &   -342.7539 &   -342.7678 &   -342.7477 \\
17 & radon\_redundant\_chr &                 -467.9613 &   -467.9049 &   -467.7597 &   -462.4864 &   -462.3585 &   -462.1381 &   -223.6050 &  -2935.5608 &  -2948.1397 &   -218.0029 &  -1613.4442 &  -1619.0719 \\
18 & naive\_bayes &                -3615.3271 &  -3615.3214 &  -3615.3076 &  -3615.1290 &  -3615.1298 &  -3615.1107 &  -3615.4633 &  -3615.4660 &  -3615.4640 &  -3615.1420 &  -3615.1252 &  -3615.1548 \\
19 & mesquite\_volume &                   12.4923 &     12.4882 &     12.4795 &     12.5160 &     12.5119 &     12.5073 &     12.4174 &     12.3694 &     12.3828 &     12.4955 &     12.5047 &     12.5044 \\
20 & cjs\_t\_t &                 -452.6280 &   -452.6403 &   -452.6759 &   -452.0359 &   -452.0043 &   -452.0893 &   -452.6438 &   -452.6591 &   -452.6367 &   -452.0456 &   -452.0408 &   -452.0151 \\
21 & irt\_multilevel &               -14608.9643 & -14608.9678 & -14608.9776 & -14608.1555 & -14608.1392 & -14608.1672 & -14611.3798 & -14611.3839 & -14611.3849 & -14609.1356 & -14609.0725 & -14609.1173 \\
22 & irt &               -15424.2420 & -15424.2385 & -15424.2292 & -15423.8697 & -15423.8673 & -15423.8487 & -15427.2185 & -15427.1877 & -15427.1430 & -15424.9813 & -15424.9345 & -15424.9523 \\
23 & congress &                  738.7869 &    738.7817 &    738.7882 &    738.7929 &    738.7934 &    738.7973 &    738.6008 &    738.4618 &    738.4788 &    738.7810 &    738.6687 &    738.7758 \\
24 & dogs &                 -298.2633 &   -298.2652 &   -298.2677 &   -298.2589 &   -298.2598 &   -298.2612 &   -298.3626 &   -298.2907 &   -298.3202 &   -298.2743 &   -298.2622 &   -298.2661 \\
25 & Dynocc &                -2126.4982 &  -2126.4909 &  -2126.5233 &  -2125.7935 &  -2125.7953 &  -2125.8381 &  -2126.6111 &  -2126.6211 &  -2126.5974 &  -2125.8136 &  -2125.8503 &  -2125.8062 \\
26 & multi\_logit &                 -553.5636 &   -553.5538 &   -553.5567 &   -553.4501 &   -553.4276 &   -553.4351 &   -553.8916 &   -553.8986 &   -553.8756 &   -553.4952 &   -553.5075 &   -553.4867 \\
27 & electric\_one\_pred &                 -641.5643 &   -641.5670 &   -641.5643 &   -641.5585 &   -641.5605 &   -641.5569 &   -641.6257 &   -641.5759 &   -641.6568 &   -641.5661 &   -641.5609 &   -641.5806 \\
28 & election88 &                -7533.6598 &  -7533.6606 &  -7533.6501 &  -7533.4296 &  -7533.4350 &  -7533.4345 &  -7534.1616 &  -7534.0692 &  -7534.1277 &  -7533.5377 &  -7533.5224 &  -7533.5308 \\
29 & wells\_dist &                -2046.5415 &  -2046.5281 &  -2046.5470 &  -2046.5172 &  -2046.5110 &  -2046.5149 &  -2046.5478 &  -2046.5839 &  -2046.5186 &  -2046.5136 &  -2046.5238 &  -2046.5112 \\
30 & wells &                -2041.9040 &  -2041.9044 &  -2041.9042 &  -2041.9038 &  -2041.9038 &  -2041.9040 &  -2041.9630 &  -2041.9106 &  -2041.9583 &  -2041.9132 &  -2041.9043 &  -2041.9110 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{12}{l}{Full-rank Gaussian} \\
   & Step-search scheme & \multicolumn{12}{l}{Comprehensive step-search} \\
   & ${\nabla}_{\phi}$ & \multicolumn{12}{l}{Estimate with STL} \\
   & LI & \multicolumn{6}{l}{Used} & \multicolumn{6}{l}{Not Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{6}{l}{1} & \multicolumn{6}{l}{1} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} \\
   & Method from Outline & \multicolumn{3}{l}{(2)} & \multicolumn{3}{l}{Additional} & \multicolumn{3}{l}{(1)} & \multicolumn{3}{l}{(3a)} \\
   & Independent Trial &                   Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 \\
Id & Model Name &                           &             &             &             &             &             &             &             &             &             &             &             \\
\midrule
1  & lsat &                -4091.5673 &  -4091.2330 &  -4092.0852 &  -4056.4919 &  -4056.1063 &  -4055.9834 &  -1558.7810 &  -1558.7472 &  -1558.7390 &  -1557.7991 &  -1557.7429 &  -1557.7450 \\
2  & Mh &                   20.0356 &     20.0303 &     20.0047 &     20.6543 &     20.6089 &     20.6071 &     20.0312 &     20.0099 &     20.0382 &     20.6310 &     20.5794 &     20.6332 \\
3  & test\_simplex &                   -4.4462 &     -4.4426 &     -4.4465 &     -4.3756 &     -4.3697 &     -4.3621 &     -4.4479 &     -4.4497 &     -4.4429 &     -4.3757 &     -4.3774 &     -4.3707 \\
4  & endo3 &                 -127.4334 &   -127.4200 &   -127.4744 &   -121.3711 &   -121.3008 &   -121.3031 &   -127.4760 &   -127.4425 &   -127.3645 &   -121.2750 &   -121.3448 &   -121.1234 \\
5  & gp\_predict &                  300.3652 &    300.3384 &    300.3369 &    301.0796 &    301.0768 &    301.0742 &    221.0104 &    184.9239 &    199.2730 &    251.7177 &    229.4787 &    236.0091 \\
6  & Mth &                 -152.5692 &   -152.5807 &   -152.5665 &   -152.1654 &   -152.1577 &   -152.1657 &   -152.5853 &   -152.5776 &   -152.5712 &   -152.1531 &   -152.1763 &   -152.1694 \\
7  & oxford &               -4.7437e+37 & -1.6905e+39 & -6.5444e+38 & -1.0902e+05 & -63518.2033 & -2.0817e+05 &  -4332.4161 &  -4332.8902 &  -4332.2031 &  -4331.2022 &  -4331.2105 &  -4331.0641 \\
8  & cjs\_mnl &                 -452.5887 &   -452.6104 &   -452.6059 &   -452.0214 &   -452.0512 &   -452.0276 &   -452.5971 &   -452.6071 &   -452.5779 &   -452.0397 &   -452.0621 &   -452.0186 \\
9  & hepatitis &                 -158.9974 &   -159.0309 &   -159.2058 &   -154.5824 &   -154.7220 &   -154.8867 &    -53.7993 &    -53.8159 &    -53.8126 &    -53.1213 &    -53.1084 &    -53.0708 \\
10 & normal\_multi &               -16918.5862 & -16918.5866 & -16918.5863 & -16918.5861 & -16918.5860 & -16918.5862 & -74671.5739 & -74669.7508 & -74673.7012 & -73242.5592 & -72773.3522 & -72815.9822 \\
11 & hiv\_chr &                  -74.2120 &   -160.9142 &   -160.7770 &    -73.4592 &   -153.4229 &   -153.1253 &    -74.1980 &    -74.2091 &    -74.2213 &    -73.4454 &    -73.4351 &    -73.4323 \\
12 & electric\_1c\_chr &                 -284.9183 &   -285.3767 &   -284.2679 &   -280.8849 &   -280.9905 &   -280.4814 &   -284.8103 &   -285.3329 &   -284.1304 &   -280.8633 &   -280.9278 &   -280.5198 \\
13 & electric\_1a\_chr &                 -423.6188 &   -423.5255 &   -423.5899 &   -421.9740 &   -421.9125 &   -421.8940 &   -423.6309 &   -423.5165 &   -423.6198 &   -421.9503 &   -421.9002 &   -421.9364 \\
14 & electric\_chr &                 -511.5287 &   -511.4958 &   -511.6702 &   -510.9102 &   -510.9387 &   -510.9712 &   -511.5600 &   -511.5064 &   -511.6432 &   -510.9402 &   -510.9655 &   -510.9761 \\
15 & radon\_vary\_si\_chr &                 -211.7987 &   -212.1275 &   -212.0410 &   -204.6177 &   -204.6255 &   -204.6489 &   -102.3823 &   -102.3710 &   -102.3839 &   -101.7380 &   -101.6922 &   -101.7524 \\
16 & lda &                 -344.2253 &   -344.2154 &   -344.2544 &   -342.7557 &   -342.7557 &   -342.7813 &   -344.2538 &   -344.2386 &   -344.2659 &   -342.7780 &   -342.7440 &   -342.8067 \\
17 & radon\_redundant\_chr &                 -467.5724 &   -557.4908 &   -466.8820 &   -463.1025 &   -532.0482 &   -462.2899 &  -2924.6354 &  -2934.9166 &  -2954.9253 &  -1563.8479 &  -1611.5559 &  -1629.3424 \\
18 & naive\_bayes &                -3615.2914 &  -3615.2818 &  -3615.2835 &  -3615.1175 &  -3615.1048 &  -3615.1145 &  -3615.2889 &  -3615.2737 &  -3615.2853 &  -3615.1151 &  -3615.1053 &  -3615.1192 \\
19 & mesquite\_volume &                   12.4858 &     12.4884 &     12.4881 &     12.5083 &     12.5136 &     12.5123 &     12.4874 &     12.4614 &     12.4514 &     12.5127 &     12.5060 &     12.5069 \\
20 & cjs\_t\_t &                 -452.5757 &   -452.5689 &   -452.6060 &   -451.9996 &   -452.0086 &   -452.0482 &   -452.5950 &   -452.5798 &   -452.5913 &   -452.0293 &   -452.0230 &   -452.0237 \\
21 & irt\_multilevel &               -14608.3948 & -14608.3807 & -14608.3959 & -14608.0374 & -14608.0328 & -14608.0398 & -14608.3791 & -14608.3849 & -14608.3966 & -14608.0311 & -14608.0351 & -14608.0415 \\
22 & irt &               -15424.0709 & -15424.1942 & -15424.0688 & -15423.8320 & -15423.8400 & -15423.8318 & -15424.1996 & -15424.2093 & -15424.2063 & -15423.8217 & -15423.8582 & -15423.8520 \\
23 & congress &                  738.7871 &    738.7906 &    738.7895 &    738.7920 &    738.7954 &    738.7949 &    738.7803 &    738.7863 &    738.7861 &    738.7929 &    738.7949 &    738.7942 \\
24 & dogs &                 -298.2638 &   -298.2635 &   -298.2641 &   -298.2591 &   -298.2595 &   -298.2590 &   -298.2680 &   -298.2696 &   -298.2644 &   -298.2587 &   -298.2580 &   -298.2577 \\
25 & Dynocc &                -2126.5165 &  -2126.5050 &  -2126.4933 &  -2125.7914 &  -2125.8100 &  -2125.7789 &  -2126.5121 &  -2126.5112 &  -2126.4865 &  -2125.8071 &  -2125.8183 &  -2125.7419 \\
26 & multi\_logit &                 -553.5765 &   -553.5475 &   -553.5493 &   -553.4467 &   -553.4340 &   -553.4499 &   -553.5746 &   -553.5669 &   -553.5647 &   -553.4531 &   -553.4447 &   -553.4312 \\
27 & electric\_one\_pred &                 -641.5628 &   -641.5642 &   -641.5635 &   -641.5576 &   -641.5578 &   -641.5579 &   -641.5701 &   -641.5706 &   -641.5667 &   -641.5591 &   -641.5604 &   -641.5600 \\
28 & election88 &                -7533.5352 &  -7533.5890 &  -7533.5733 &  -7533.3942 &  -7533.4317 &  -7533.4243 &  -7533.5530 &  -7533.5750 &  -7533.5676 &  -7533.4176 &  -7533.4129 &  -7533.4223 \\
29 & wells\_dist &                -2046.5099 &  -2046.5101 &  -2046.5099 &  -2046.5090 &  -2046.5090 &  -2046.5090 &  -2046.5104 &  -2046.5095 &  -2046.5094 &  -2046.5098 &  -2046.5093 &  -2046.5092 \\
30 & wells &                -2041.9040 &  -2041.9040 &  -2041.9040 &  -2041.9039 &  -2041.9039 &  -2041.9040 &  -2041.9041 &  -2041.9039 &  -2041.9041 &  -2041.9040 &  -2041.9037 &  -2041.9040 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{12}{l}{Full-rank Gaussian} \\
   & Step-search scheme & \multicolumn{12}{l}{Comprehensive step-search} \\
   & ${\nabla}_{\phi}$ & \multicolumn{6}{l}{Estimated without dropping the score-function term} & \multicolumn{6}{l}{Estimated with DReG} \\
   & LI & \multicolumn{3}{l}{Used} & \multicolumn{3}{l}{Not Used} & \multicolumn{3}{l}{Used} & \multicolumn{3}{l}{Not Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} \\
   & Method from Outline & \multicolumn{3}{l}{Additional} & \multicolumn{3}{l}{Additional} & \multicolumn{3}{l}{Additional} & \multicolumn{3}{l}{(3b)} \\
   & Independent Trial &                   Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 \\
Id & Model Name &                           &             &             &             &             &             &             &             &             &             &             &             \\
\midrule
1  & lsat &                       nan &         nan &         nan &         nan &         nan &         nan &  -3602.4668 &  -3626.9508 &  -3561.9721 &  -1560.4725 &  -1560.6102 &  -1560.2753 \\
2  & Mh &                   15.4818 &     15.7472 &     15.6913 &     19.7892 &     19.7846 &     19.8196 &     19.3155 &     19.1917 &     19.1727 &     20.7624 &     20.7138 &     20.7093 \\
3  & test\_simplex &                   -4.3528 &     -4.3557 &     -4.3442 &     -4.3538 &     -4.3437 &     -4.3491 &     -4.3460 &     -4.3477 &     -4.3570 &     -4.3503 &     -4.3525 &     -4.3501 \\
4  & endo3 &                 -121.0991 &   -121.1391 &   -121.1125 &   -120.9746 &   -121.1293 &   -121.0337 &   -120.6768 &   -120.6442 &   -120.7764 &   -120.7299 &   -120.6274 &   -120.7329 \\
5  & gp\_predict &                       nan &    300.6958 &    300.6468 &    300.7821 &    300.8882 &    300.7675 &    301.4711 &    301.4523 &    301.4776 &    301.5145 &    301.4983 &         nan \\
6  & Mth &                 -157.6131 &   -157.8043 &   -157.8328 &   -152.9738 &   -152.8934 &   -152.9296 &   -154.0925 &   -154.0752 &   -153.8830 &   -152.0879 &   -152.0961 &   -152.0757 \\
7  & oxford &               -1.9933e+05 & -5.0506e+05 & -74206.7353 &  -4345.0453 &  -4347.0228 &  -4346.2444 & -4.9035e+05 & -1.2894e+05 & -37340.6443 &  -4344.8534 &  -4343.0004 &  -4343.6250 \\
8  & cjs\_mnl &                 -451.8801 &   -451.8757 &   -451.8600 &   -451.9819 &   -451.9677 &   -451.9664 &   -451.8670 &   -451.8624 &   -451.8923 &   -451.8809 &   -451.8810 &   -451.8503 \\
9  & hepatitis &                 -169.5314 &   -170.4767 &   -169.9543 &    -69.2357 &    -69.3825 &    -70.9711 &   -168.6359 &   -168.2180 &   -168.8426 &    -55.9312 &    -56.1853 &    -56.6067 \\
10 & normal\_multi &               -16918.5870 & -16918.5937 & -16918.5867 & -26750.2857 & -27498.9976 & -27460.3790 & -16918.5864 & -16918.5864 & -16918.5863 & -27788.4873 & -26875.6551 & -27865.8058 \\
11 & hiv\_chr &                 -176.5920 &   -175.6895 &   -171.8587 &    -74.9593 &    -74.9456 &    -75.1526 &   -174.1049 &   -170.4290 &   -170.1433 &    -73.5738 &    -73.5807 &    -73.6530 \\
12 & electric\_1c\_chr &                 -286.7872 &   -287.3433 &   -286.7932 &   -315.0138 &   -313.2617 &   -315.6589 &   -285.7240 &   -286.3400 &   -284.3945 &   -310.0764 &   -314.5847 &   -311.5810 \\
13 & electric\_1a\_chr &                 -426.9384 &   -426.9405 &   -428.7423 &   -426.9211 &   -428.3849 &   -428.2209 &   -422.5884 &   -426.4747 &   -430.4513 &   -422.5316 &   -422.7934 &   -423.0203 \\
14 & electric\_chr &                 -516.2415 &   -516.4791 &   -516.0333 &   -516.2482 &   -516.6440 &   -515.8745 &   -515.7389 &   -515.3542 &   -514.7078 &   -515.9188 &   -515.7946 &   -515.8023 \\
15 & radon\_vary\_si\_chr &                 -103.8548 &   -104.1821 &   -103.7281 &   -102.8569 &   -102.9285 &   -102.9329 &   -178.6936 &   -181.2776 &   -175.7665 &   -101.6374 &   -101.6283 &   -101.6344 \\
16 & lda &                 -342.3627 &   -342.3805 &   -342.3895 &   -342.4098 &   -342.3976 &   -342.4005 &   -342.3420 &   -342.3486 &   -342.2886 &   -342.3074 &   -342.3318 &   -342.3201 \\
17 & radon\_redundant\_chr &                 -356.7974 &   -453.5837 &   -358.3671 &   -693.8210 &   -693.9595 &  -3186.8453 &   -449.6303 &   -449.8883 &   -452.8245 &   -671.9259 &   -691.9953 &  -3202.9959 \\
18 & naive\_bayes &                -3615.0965 &  -3615.1078 &  -3615.0916 &  -3615.3434 &  -3615.3476 &  -3615.3793 &  -3615.0964 &  -3615.1020 &  -3615.1063 &  -3615.1163 &  -3615.0989 &  -3615.0960 \\
19 & mesquite\_volume &                   12.5129 &     12.5125 &     12.5134 &     12.3802 &     12.3888 &     12.2544 &     12.5120 &     12.5108 &     12.5123 &     12.5071 &     12.5101 &     12.5141 \\
20 & cjs\_t\_t &                 -451.8701 &   -451.8341 &   -451.8730 &   -452.0175 &   -451.9672 &   -452.0109 &   -451.9038 &   -451.8530 &   -451.8859 &   -451.8573 &   -451.8625 &   -451.8934 \\
21 & irt\_multilevel &               -14609.2097 & -14609.3464 & -14608.4966 & -14622.5119 & -14622.2421 & -14622.6026 & -14607.9892 & -14608.0042 & -14608.0028 & -14611.7850 & -14611.8132 & -14611.5983 \\
22 & irt &               -15423.9092 & -15423.9159 & -15423.9325 & -15437.7767 & -15437.2800 & -15437.1353 & -15423.8471 & -15423.8396 & -15423.8208 & -15424.2517 & -15423.9661 & -15427.9253 \\
23 & congress &                  738.7864 &    738.7833 &    738.7801 &    738.6621 &    738.5947 &    738.6958 &    738.7922 &    738.7937 &    738.7952 &    738.7948 &    738.7948 &    738.7956 \\
24 & dogs &                 -298.2718 &   -298.2617 &   -298.2698 &   -298.4308 &   -298.4959 &   -298.3189 &   -298.2585 &   -298.2587 &   -298.2598 &   -298.2605 &   -298.2574 &   -298.2614 \\
25 & Dynocc &                -2125.6550 &  -2125.6638 &  -2125.7156 &  -2125.8873 &  -2125.9113 &  -2125.8858 &  -2125.6986 &  -2125.6466 &  -2125.5890 &  -2125.6676 &  -2125.6854 &  -2125.6376 \\
26 & multi\_logit &                 -553.5210 &   -553.5132 &   -553.4919 &   -554.1409 &   -553.8148 &   -554.0896 &   -553.4295 &   -553.4241 &   -553.4322 &   -553.4322 &   -553.4350 &   -553.4397 \\
27 & electric\_one\_pred &                 -641.5591 &   -641.5585 &   -641.5581 &   -641.9277 &   -641.7308 &   -641.6937 &   -641.5579 &   -641.5594 &   -641.5546 &   -641.5589 &   -641.5605 &   -641.5588 \\
28 & election88 &                -7533.4531 &  -7533.4451 &  -7533.4654 &  -7534.4716 &  -7534.6690 &  -7534.5011 &  -7533.4137 &  -7533.4106 &  -7533.4142 &  -7533.4076 &  -7533.4078 &  -7533.4052 \\
29 & wells\_dist &                -2046.5308 &  -2046.5357 &  -2046.5255 &  -2046.6939 &  -2046.5931 &  -2046.5876 &  -2046.5091 &  -2046.5093 &  -2046.5089 &  -2046.5092 &  -2046.5090 &  -2046.5089 \\
30 & wells &                -2041.9053 &  -2041.9222 &  -2041.9059 &  -2042.0735 &  -2041.9343 &  -2042.0528 &  -2041.9041 &  -2041.9040 &  -2041.9039 &  -2041.9040 &  -2041.9039 &  -2041.9039 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
	\toprule
	   & $q_{\phi}$ family & \multicolumn{12}{l}{Real NVP flows} \\
	   & Step-search scheme & \multicolumn{12}{l}{Comprehensive step-search} \\
	   & ${\nabla}_{\phi}$ & \multicolumn{6}{l}{Estimated without dropping the score-function term--full gradient} & \multicolumn{6}{l}{Estimated with STL} \\
	   & LI & \multicolumn{6}{l}{Not Used} & \multicolumn{6}{l}{Not Used} \\
	   & IWVI M$_{\text{training}}$ & \multicolumn{6}{l}{1} & \multicolumn{6}{l}{1} \\
	   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} \\
	   & Method from Outline & \multicolumn{3}{l}{(4a)} & \multicolumn{3}{l}{Additional} & \multicolumn{3}{l}{(4b)} & \multicolumn{3}{l}{(4c)} \\
	   & Independent Trial &                   Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 \\
	Id & Model Name &                           &             &             &             &             &             &             &             &             &             &             &             \\
	\midrule
1  & lsat &                -1558.0810 &  -1558.0983 &  -1558.0795 &  -1557.4331 &  -1557.4355 &  -1557.4532 &  -1557.7891 &  -1557.7745 &  -1557.7618 &  -1557.3710 &  -1557.3581 &  -1557.3378 \\
2  & Mh &                   20.6116 &     20.6099 &     20.5906 &     21.0692 &     21.0748 &     21.0498 &     20.8141 &     20.7952 &     20.7906 &     21.1431 &     21.1399 &     21.1405 \\
3  & test\_simplex &                       nan &         nan &         nan &         nan &         nan &         nan &         nan &         nan &         nan &         nan &         nan &         nan \\
4  & endo3 &                 -125.4364 &   -125.6489 &   -125.3696 &   -119.9958 &   -120.1006 &   -119.8449 &   -124.1439 &   -124.6179 &   -123.8879 &   -119.0637 &   -119.4145 &   -118.8396 \\
5  & gp\_predict &                  301.0234 &    300.9385 &    133.3838 &    301.8497 &    301.8672 &    175.2945 &    291.8903 &    186.8792 &    278.3282 &    295.9186 &    222.9463 &    287.6078 \\
6  & Mth &                 -152.0877 &   -152.1042 &   -152.0981 &   -151.8264 &   -151.8418 &   -151.8434 &   -151.9116 &   -151.8974 &   -151.9065 &   -151.7999 &   -151.7864 &   -151.7871 \\
7  & oxford &                -4332.3919 &  -4332.4422 &  -4332.3601 &  -4331.2495 &  -4331.2409 &  -4331.2086 &  -4331.7142 &  -4331.7552 &  -4331.6724 &  -4330.9652 &  -4330.9303 &  -4330.9149 \\
8  & cjs\_mnl &                 -451.6828 &   -451.6553 &   -451.7014 &   -451.5297 &   -451.5138 &   -451.5268 &   -451.5370 &   -451.5515 &   -451.5312 &   -451.5047 &   -451.5007 &   -451.5000 \\
9  & hepatitis &                  -52.1719 &    -52.0280 &    -51.9546 &    -51.3164 &    -51.2786 &    -51.1834 &    -51.1649 &    -51.1504 &    -51.0317 &    -50.8315 &    -50.7965 &    -50.7713 \\
10 & normal\_multi &               -16937.4055 & -16924.0775 & -16940.7436 & -16930.1828 & -16920.9157 & -16930.9541 & -16919.3660 & -16933.2347 & -16919.2307 & -16918.7303 & -16926.7185 & -16918.7138 \\
11 & hiv\_chr &                  -74.0555 &    -74.4123 &    -74.2517 &    -73.0828 &    -73.2133 &    -73.1843 &    -73.1723 &    -73.0908 &    -73.1615 &    -72.8201 &    -72.7956 &    -72.8215 \\
12 & electric\_1c\_chr &                 -279.5105 &   -279.2506 &   -278.9096 &   -278.1362 &   -278.0216 &   -277.9078 &   -278.1784 &   -278.8128 &   -278.2789 &   -277.6591 &   -277.8439 &   -277.6683 \\
13 & electric\_1a\_chr &                 -420.8645 &   -420.9422 &   -420.8577 &   -420.2430 &   -420.2319 &   -420.2248 &   -420.2447 &   -420.3372 &   -420.2873 &   -420.0749 &   -420.1021 &   -420.0974 \\
14 & electric\_chr &                 -510.9007 &   -510.8399 &   -511.0042 &   -510.6317 &   -510.6201 &   -510.6661 &   -510.6236 &   -510.6386 &   -510.6629 &   -510.6001 &   -510.6022 &   -510.6002 \\
15 & radon\_vary\_si\_chr &                 -102.3573 &   -102.2121 &   -102.0270 &   -101.5372 &   -101.5044 &   -101.4406 &   -101.4443 &   -101.5437 &   -101.4984 &   -101.3241 &   -101.3366 &   -101.3272 \\
16 & lda &                       nan &   -343.8487 &         nan &         nan &   -342.5254 &         nan &         nan &         nan &         nan &         nan &         nan &         nan \\
17 & radon\_redundant\_chr &                 -217.3711 &   -217.2081 &   -217.2531 &   -216.9475 &   -216.9049 &   -216.9103 &   -216.9012 &   -217.0216 &   -216.9071 &   -216.8625 &   -216.8828 &   -216.8627 \\
18 & naive\_bayes &                -3615.3514 &  -3615.2491 &  -3615.3346 &  -3615.1268 &  -3615.1000 &  -3615.1178 &  -3615.0951 &  -3615.1031 &  -3615.1061 &  -3615.0718 &  -3615.0772 &  -3615.0768 \\
19 & mesquite\_volume &                   12.4818 &     12.4943 &     12.4949 &     12.5128 &     12.5150 &     12.5175 &     12.5073 &     12.4761 &     12.5053 &     12.5132 &     12.5085 &     12.5139 \\
20 & cjs\_t\_t &                 -451.6751 &   -451.6590 &   -451.6910 &   -451.5173 &   -451.5230 &   -451.5276 &   -451.5337 &   -451.5676 &   -451.5380 &   -451.5010 &   -451.5019 &   -451.5029 \\
21 & irt\_multilevel &               -14609.0529 & -14609.1944 & -14609.0893 & -14608.1901 & -14608.2447 & -14608.2274 & -14608.3838 & -14608.3419 & -14608.3424 & -14608.0398 & -14608.0113 & -14608.0313 \\
22 & irt &               -15425.1807 & -15425.0129 & -15424.9788 & -15424.1654 & -15424.0792 & -15424.0399 & -15424.3563 & -15424.2689 & -15424.2745 & -15423.8821 & -15423.8861 & -15423.8640 \\
23 & congress &                  738.7674 &    738.6810 &    738.4917 &    738.7953 &    738.7737 &    738.7619 &    738.6337 &    738.7920 &    738.5114 &    738.7762 &    738.7957 &    738.7648 \\
24 & dogs &                 -298.3447 &   -303.0714 &   -298.2653 &   -298.2672 &   -302.1189 &   -298.2595 &   -298.2593 &   -298.2587 &   -298.2587 &   -298.2587 &   -298.2580 &   -298.2578 \\
25 & Dynocc &                -2125.4343 &  -2125.4809 &  -2125.4959 &  -2125.1858 &  -2125.2057 &  -2125.2117 &  -2125.2266 &  -2125.2430 &  -2125.2304 &  -2125.1621 &  -2125.1556 &  -2125.1584 \\
26 & multi\_logit &                 -554.3855 &   -554.2881 &   -554.4112 &   -553.6644 &   -553.6392 &   -553.6909 &   -553.8005 &   -553.8478 &   -553.8052 &   -553.4846 &   -553.5251 &   -553.4879 \\
27 & electric\_one\_pred &                 -641.6955 &   -641.5924 &   -641.7577 &   -641.5716 &   -641.5595 &   -641.5836 &   -641.5577 &   -641.5823 &   -641.5729 &   -641.5568 &   -641.5594 &   -641.5580 \\
28 & election88 &                -7533.5399 &  -7533.5842 &  -7533.6034 &  -7533.4097 &  -7533.4182 &  -7533.4205 &  -7533.4139 &  -7533.3991 &  -7533.4044 &  -7533.3948 &  -7533.3908 &  -7533.3919 \\
29 & wells\_dist &               -14358.7734 &  -2053.1972 &  -2066.2398 &  -2107.7104 &  -2052.5297 &  -2052.9980 &  -2046.5242 &  -2046.5117 &  -2046.5132 &  -2046.5109 &  -2046.5098 &  -2046.5107 \\
30 & wells &                -2053.2450 &  -2128.8088 &  -2043.5417 &  -2052.6375 &  -2057.4116 &  -2043.0341 &  -2041.9040 &  -2041.9045 &  -2041.9038 &  -2041.9039 &  -2041.9043 &  -2041.9037 \\	\bottomrule
	\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{6}{l}{Real NVP flows} \\
   & Step-search scheme & \multicolumn{6}{l}{Comprehensive step-search} \\
   & ${\nabla}_{\phi}$ & \multicolumn{3}{l}{Estimated w/o dropping score-function term} & \multicolumn{3}{l}{Estimated with DReG} \\
   & LI & \multicolumn{3}{l}{Not Used} & \multicolumn{3}{l}{Not Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} \\
   & Method from Outline & \multicolumn{3}{l}{Additional} & \multicolumn{3}{l}{(4d)} \\
   & Independent Trial &                   Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 \\
Id & Model Name &                           &             &             &             &             &             \\
\midrule
1  & lsat &                -1557.7324 &  -1557.7093 &  -1557.7707 &  -1557.3724 &  -1557.3555 &  -1557.3413 \\
2  & Mh &                   20.8262 &     20.8106 &     20.8031 &     21.1380 &     21.1331 &     21.1265 \\
3  & test\_simplex &                       nan &         nan &         nan &         nan &         nan &         nan \\
4  & endo3 &                 -120.3320 &   -120.4250 &   -120.4874 &   -120.0272 &   -119.9676 &   -120.1827 \\
5  & gp\_predict &                  300.1498 &    300.0910 &    300.6795 &    301.7336 &    301.7699 &    301.7164 \\
6  & Mth &                 -151.9868 &   -152.0086 &   -152.0120 &   -151.8052 &   -151.7779 &   -151.8100 \\
7  & oxford &                -4332.1323 &  -4332.3033 &  -4332.4134 &  -4331.0128 &  -4331.0230 &  -4330.9522 \\
8  & cjs\_mnl &                 -451.7348 &   -451.7418 &   -451.7667 &   -451.5060 &   -451.5204 &   -451.5041 \\
9  & hepatitis &                  -52.2705 &    -52.4800 &    -52.5429 &    -50.8712 &    -51.2069 &    -50.8934 \\
10 & normal\_multi &               -16933.1393 & -16940.4390 & -16935.3070 & -16920.0900 & -16922.8421 & -16937.6249 \\
11 & hiv\_chr &                  -74.9543 &    -75.1996 &    -75.2645 &    -73.0401 &    -72.9434 &    -72.8453 \\
12 & electric\_1c\_chr &                 -279.7025 &   -279.6760 &   -279.8671 &   -278.0520 &   -278.2926 &   -278.3740 \\
13 & electric\_1a\_chr &                 -421.0590 &   -421.0157 &   -421.1706 &   -420.1473 &   -420.1479 &   -420.1098 \\
14 & electric\_chr &                 -510.8465 &   -511.4763 &   -510.9585 &   -510.6169 &   -510.6045 &   -510.6419 \\
15 & radon\_vary\_si\_chr &                 -102.8107 &   -102.1768 &   -102.3642 &   -101.6430 &   -101.3792 &   -101.3284 \\
16 & lda &                 -342.2148 &   -342.1463 &   -341.9619 &   -342.1034 &         nan &   -342.1726 \\
17 & radon\_redundant\_chr &                 -217.5033 &   -217.3719 &   -217.3199 &   -219.1729 &   -216.8761 &   -216.8774 \\
18 & naive\_bayes &                -3615.2138 &  -3615.1675 &  -3615.2120 &  -3615.0806 &  -3615.0806 &  -3615.0849 \\
19 & mesquite\_volume &                   12.4558 &     12.4775 &     12.4488 &     12.4897 &     12.5151 &     12.5162 \\
20 & cjs\_t\_t &                 -451.6491 &   -451.6962 &   -451.7152 &   -451.7311 &   -451.5933 &   -451.5014 \\
21 & irt\_multilevel &               -14609.2872 & -14609.3237 & -14609.3317 & -14608.0970 & -14608.0508 & -14608.0362 \\
22 & irt &               -15424.9266 & -15425.1680 & -15424.9245 & -15423.8881 & -15423.9093 & -15423.9310 \\
23 & congress &                  738.7386 &    738.7660 &    738.7162 &    738.7869 &    738.7954 &    738.7907 \\
24 & dogs &                 -298.3505 &   -298.2761 &   -298.2739 &   -298.2580 &   -298.2586 &   -298.2581 \\
25 & Dynocc &                -2125.3477 &  -2125.3606 &  -2125.3213 &  -2125.1688 &  -2125.1674 &  -2125.1792 \\
26 & multi\_logit &                 -555.2918 &   -556.6276 &   -555.3734 &   -556.2806 &   -553.5680 &   -554.7593 \\
27 & electric\_one\_pred &                 -641.6248 &   -641.5941 &   -641.6119 &   -641.5573 &   -641.5567 &   -641.5628 \\
28 & election88 &                -7533.5460 &  -7533.6522 &  -7533.6817 &  -7533.3927 &  -7533.4052 &  -7533.3914 \\
29 & wells\_dist &                -2046.7589 &  -2057.7702 &  -2046.6208 &  -2046.5093 &  -2046.5150 &  -2046.5097 \\
30 & wells &                -2047.6023 &  -2041.9124 &  -2041.9151 &  -2041.9042 &  -2041.9042 &  -2041.9038 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{9}{l}{Diagonal Gaussian} \\
   & Step-search scheme & \multicolumn{9}{l}{Comprehensive step-search} \\
   & ${\nabla}_{\phi}$ & \multicolumn{3}{l}{Closed form entropy} & \multicolumn{6}{l}{Estimated with STL} \\
   & LI & \multicolumn{3}{l}{Not Used} & \multicolumn{6}{l}{Not Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{3}{l}{1} & \multicolumn{6}{l}{1} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} \\
   & Method from Outline & \multicolumn{3}{l}{Additional} & \multicolumn{3}{l}{Additional} & \multicolumn{3}{l}{Additional} \\
   & Independent Trial &                   Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 &     Trial 1 &     Trial 2 &     Trial 3 \\
Id & Model Name &                           &             &             &             &             &             &             &             &             \\
\midrule
1  & lsat &                -1593.5322 &  -1593.4869 &  -1593.3559 &  -1592.8262 &  -1592.4748 &  -1592.5821 &  -1571.0762 &  -1570.9308 &  -1570.8328 \\
2  & Mh &                   19.1775 &     19.1667 &     19.1541 &     19.1718 &     19.1684 &     19.1918 &     19.9559 &     19.9322 &     19.9619 \\
3  & test\_simplex &                   -4.4521 &     -4.4428 &     -4.4479 &     -4.4365 &     -4.4451 &     -4.4432 &     -4.3572 &     -4.3665 &     -4.3664 \\
4  & endo3 &                 -128.4125 &   -128.4300 &   -128.4104 &   -128.3513 &   -128.4653 &   -128.3904 &   -122.0453 &   -122.1725 &   -122.1298 \\
5  & gp\_predict &                  125.4957 &    124.4540 &    109.7607 &    119.1200 &    113.7045 &    126.2959 &    173.3857 &    170.0907 &    178.5877 \\
6  & Mth &                 -153.1179 &   -153.1375 &   -153.1227 &   -153.1145 &   -153.0937 &   -153.1330 &   -152.5015 &   -152.5002 &   -152.5632 \\
7  & oxford &                -4351.8876 &  -4352.1289 &  -4352.0302 &  -4351.8651 &  -4351.9882 &  -4352.0168 &  -4334.3600 &  -4334.3489 &  -4334.3732 \\
8  & cjs\_mnl &                 -455.1820 &   -455.1343 &   -455.1980 &   -455.1473 &   -455.1559 &   -455.1645 &   -453.5222 &   -453.4747 &   -453.5459 \\
9  & hepatitis &                  -56.9566 &    -56.9034 &    -56.9102 &    -56.7279 &    -56.7292 &    -56.7131 &    -55.1387 &    -55.1739 &    -55.1519 \\
10 & normal\_multi &               -74651.8168 & -74653.5847 & -74651.7663 & -74651.0597 & -74657.3869 & -74653.1409 & -74006.7030 & -74007.7665 & -73999.5017 \\
11 & hiv\_chr &                  -88.0622 &    -88.1118 &    -88.0928 &    -88.0838 &    -88.1383 &    -88.1089 &    -86.3650 &    -86.4350 &    -86.3553 \\
12 & electric\_1c\_chr &                 -293.8758 &   -293.8000 &   -293.7533 &   -293.8438 &   -293.7498 &   -293.8464 &   -289.9068 &   -289.8101 &   -289.8923 \\
13 & electric\_1a\_chr &                 -427.1647 &   -427.1551 &   -427.1726 &   -427.1397 &   -427.1230 &   -427.1873 &   -424.2745 &   -424.2433 &   -424.3046 \\
14 & electric\_chr &                 -513.1907 &   -513.1651 &   -513.1779 &   -513.1541 &   -513.1480 &   -513.1572 &   -512.1036 &   -512.1022 &   -512.0917 \\
15 & radon\_vary\_si\_chr &                 -105.8260 &   -105.8688 &   -105.8414 &   -105.8406 &   -105.8733 &   -105.8842 &   -103.5692 &   -103.6337 &   -103.6410 \\
16 & lda &                 -344.4616 &   -344.4580 &   -344.4734 &   -344.4943 &   -344.5078 &   -344.4530 &   -342.8903 &   -342.8522 &   -342.8561 \\
17 & radon\_redundant\_chr &                 -218.1631 &   -218.2137 &   -218.2104 &   -218.1262 &   -218.2738 &   -218.1381 &   -217.4305 &   -217.4860 &   -217.5006 \\
18 & naive\_bayes &                -3615.2682 &  -3615.2812 &  -3615.2838 &  -3615.2553 &  -3615.2565 &  -3615.2691 &  -3615.1094 &  -3615.1041 &  -3615.1181 \\
19 & mesquite\_volume &                   12.1762 &     12.1763 &     12.1197 &     12.1633 &     12.1528 &     12.1737 &     12.4216 &     12.4033 &     12.4035 \\
20 & cjs\_t\_t &                 -455.1950 &   -455.1641 &   -455.2009 &   -455.1728 &   -455.1777 &   -455.1742 &   -453.4716 &   -453.5388 &   -453.5097 \\
21 & irt\_multilevel &               -14631.4012 & -14632.0799 & -14631.5253 & -14631.2708 & -14631.9146 & -14631.2243 & -14611.8698 & -14611.8590 & -14611.7534 \\
22 & irt &               -15443.3924 & -15443.1456 & -15443.8044 & -15443.3331 & -15443.2550 & -15443.4153 & -15426.3968 & -15426.4443 & -15426.4066 \\
23 & congress &                  737.0282 &    736.7399 &    736.9055 &    737.0364 &    736.8671 &    736.7321 &    737.5111 &    737.4481 &    737.5068 \\
24 & dogs &                 -299.3324 &   -299.3696 &   -299.3739 &   -299.3697 &   -299.4016 &   -299.3477 &   -298.7402 &   -298.7262 &   -298.7594 \\
25 & Dynocc &                -2129.9383 &  -2129.9050 &  -2129.8542 &  -2129.8750 &  -2129.8567 &  -2129.9244 &  -2127.8466 &  -2127.7597 &  -2127.8208 \\
26 & multi\_logit &                 -575.8037 &   -575.8263 &   -575.8159 &   -575.8136 &   -575.7877 &   -575.8724 &   -572.5463 &   -572.5639 &   -572.6479 \\
27 & electric\_one\_pred &                 -641.9286 &   -641.9152 &   -641.9057 &   -641.9139 &   -641.9218 &   -641.9175 &   -641.6821 &   -641.6903 &   -641.6910 \\
28 & election88 &                -7534.3065 &  -7534.3075 &  -7534.3145 &  -7534.2861 &  -7534.2890 &  -7534.2778 &  -7533.7389 &  -7533.7166 &  -7533.7257 \\
29 & wells\_dist &                -2047.2697 &  -2047.0170 &  -2048.8710 &  -2047.2355 &  -2047.0116 &  -2047.2456 &  -2046.7341 &  -2046.7397 &  -2046.7401 \\
30 & wells &                -2042.4365 &  -2042.4200 &  -2042.3901 &  -2042.4154 &  -2042.4080 &  -2042.4133 &  -2042.1239 &  -2042.1286 &  -2042.0731 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{3}{l}{Full-rank Gaussian} \\
   & Step-search scheme & \multicolumn{3}{l}{ADVI} \\
   & ${\nabla}_{\phi}$ & \multicolumn{3}{l}{Closed form entropy} \\
   & LI & \multicolumn{3}{l}{Not Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{3}{l}{1} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{1} \\
   & Independent Trial &             Trial 1 & Trial 2 & Trial 3 \\
Id & Model Name &                     &         &         \\
\midrule
1  & lsat &              0.2802 &  0.2805 &  0.2800 \\
2  & Mh &              0.1252 &  0.1294 &  0.1234 \\
3  & test\_simplex &              0.0158 &  0.0169 &  0.0154 \\
4  & endo3 &              0.0450 &  0.0453 &  0.0458 \\
5  & gp\_predict &              1.3203 &  1.2598 &  1.2821 \\
6  & Mth &              0.1207 &  0.1061 &  0.1069 \\
7  & oxford &              0.0585 &  0.0582 &  0.0581 \\
8  & cjs\_mnl &              0.0242 &  0.0206 &  0.0236 \\
9  & hepatitis &              0.0451 &  0.0456 &  0.0455 \\
10 & normal\_multi &              0.2398 &  0.2392 &  0.2391 \\
11 & hiv\_chr &              0.0422 &  0.0426 &  0.0429 \\
12 & electric\_1c\_chr &              0.0256 &  0.0272 &  0.0254 \\
13 & electric\_1a\_chr &              0.0361 &  0.0391 &  0.0372 \\
14 & electric\_chr &              0.0243 &  0.0262 &  0.0254 \\
15 & radon\_vary\_si\_chr &              0.0477 &  0.0476 &  0.0475 \\
16 & lda &              0.0447 &  0.0518 &  0.0510 \\
17 & radon\_redundant\_chr &              0.0235 &  0.0235 &  0.0236 \\
18 & naive\_bayes &              0.1284 &  0.1280 &  0.1282 \\
19 & mesquite\_volume &              0.0163 &  0.0162 &  0.0163 \\
20 & cjs\_t\_t &              0.1104 &  0.1102 &  0.1044 \\
21 & irt\_multilevel &              0.7842 &  0.7865 &  0.7845 \\
22 & irt &              0.8777 &  0.8527 &  0.8809 \\
23 & congress &              0.0223 &  0.0196 &  0.0224 \\
24 & dogs &              0.0440 &  0.0440 &  0.0440 \\
25 & Dynocc &              0.1484 &  0.1423 &  0.1420 \\
26 & multi\_logit &              0.1109 &  0.1070 &  0.1076 \\
27 & electric\_one\_pred &              0.0179 &  0.0179 &  0.0178 \\
28 & election88 &              0.3556 &  0.3510 &  0.3512 \\
29 & wells\_dist &              0.0768 &  0.0769 &  0.0792 \\
30 & wells &              0.0914 &  0.0932 &  0.0827 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{12}{l}{Full-rank Gaussian} \\
   & Step-search scheme & \multicolumn{12}{l}{Comprehensive step-search} \\
   & ${\nabla}_{\phi}$ & \multicolumn{12}{l}{Closed form entropy} \\
   & LI & \multicolumn{6}{l}{Not Used} & \multicolumn{6}{l}{Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{6}{l}{1} & \multicolumn{6}{l}{1} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} \\
   & Independent Trial &                   Trial 1 & Trial 2 & Trial 3 & Trial 1 & Trial 2 & Trial 3 & Trial 1 & Trial 2 & Trial 3 & Trial 1 & Trial 2 & Trial 3 \\
Id & Model Name &                           &         &         &         &         &         &         &         &         &         &         &         \\
\midrule
1  & lsat &                    0.3344 &  0.1938 &  0.3348 &  0.3344 &  0.1938 &  0.3348 &  0.3297 &  0.3278 &  0.3299 &  0.3297 &  0.3278 &  0.3299 \\
2  & Mh &                    0.0834 &  0.0949 &  0.0954 &  0.0834 &  0.0949 &  0.0954 &  0.0939 &  0.0925 &  0.0926 &  0.0939 &  0.0925 &  0.0926 \\
3  & test\_simplex &                    0.0215 &  0.0212 &  0.0223 &  0.0215 &  0.0212 &  0.0223 &  0.0191 &  0.0208 &  0.0212 &  0.0191 &  0.0208 &  0.0212 \\
4  & endo3 &                    0.0292 &  0.0290 &  0.0290 &  0.0292 &  0.0290 &  0.0290 &  0.0291 &  0.0261 &  0.0291 &  0.0291 &  0.0261 &  0.0291 \\
5  & gp\_predict &                    1.1382 &  1.1475 &  1.1472 &  1.1382 &  1.1475 &  1.1472 &  1.0495 &  1.0156 &  0.9774 &  1.0495 &  1.0156 &  0.9774 \\
6  & Mth &                    0.0898 &  0.0890 &  0.0890 &  0.0898 &  0.0890 &  0.0890 &  0.0876 &  0.0924 &  0.0881 &  0.0876 &  0.0924 &  0.0881 \\
7  & oxford &                    0.0340 &  0.0321 &  0.0319 &  0.0340 &  0.0321 &  0.0319 &  0.0365 &  0.0304 &  0.0366 &  0.0365 &  0.0304 &  0.0366 \\
8  & cjs\_mnl &                    0.0277 &  0.0259 &  0.0281 &  0.0277 &  0.0259 &  0.0281 &  0.0210 &  0.0217 &  0.0217 &  0.0210 &  0.0217 &  0.0217 \\
9  & hepatitis &                    0.0315 &  0.0284 &  0.0282 &  0.0315 &  0.0284 &  0.0282 &  0.0299 &  0.0277 &  0.0279 &  0.0299 &  0.0277 &  0.0279 \\
10 & normal\_multi &                    0.1459 &  0.1441 &  0.1450 &  0.1459 &  0.1441 &  0.1450 &  0.1350 &  0.1356 &  0.1346 &  0.1350 &  0.1356 &  0.1346 \\
11 & hiv\_chr &                    0.0282 &  0.0279 &  0.0284 &  0.0282 &  0.0279 &  0.0284 &  0.0277 &  0.0304 &  0.0280 &  0.0277 &  0.0304 &  0.0280 \\
12 & electric\_1c\_chr &                    0.0263 &  0.0244 &  0.0262 &  0.0263 &  0.0244 &  0.0262 &  0.0246 &  0.0261 &  0.0245 &  0.0246 &  0.0261 &  0.0245 \\
13 & electric\_1a\_chr &                    0.0250 &  0.0247 &  0.0249 &  0.0250 &  0.0247 &  0.0249 &  0.0244 &  0.0353 &  0.0242 &  0.0244 &  0.0353 &  0.0242 \\
14 & electric\_chr &                    0.0215 &  0.0215 &  0.0215 &  0.0215 &  0.0215 &  0.0215 &  0.0218 &  0.0218 &  0.0217 &  0.0218 &  0.0218 &  0.0217 \\
15 & radon\_vary\_si\_chr &                    0.0292 &  0.0293 &  0.0307 &  0.0292 &  0.0293 &  0.0307 &  0.0259 &  0.0309 &  0.0309 &  0.0259 &  0.0309 &  0.0309 \\
16 & lda &                    0.0387 &  0.0398 &  0.0400 &  0.0387 &  0.0398 &  0.0400 &  0.0398 &  0.0356 &  0.0355 &  0.0398 &  0.0356 &  0.0355 \\
17 & radon\_redundant\_chr &                    0.0221 &  0.0211 &  0.0213 &  0.0221 &  0.0211 &  0.0213 &  0.0213 &  0.0219 &  0.0192 &  0.0213 &  0.0219 &  0.0192 \\
18 & naive\_bayes &                    0.0734 &  0.0757 &  0.0732 &  0.0734 &  0.0757 &  0.0732 &  0.0844 &  0.0820 &  0.0820 &  0.0844 &  0.0820 &  0.0820 \\
19 & mesquite\_volume &                    0.0141 &  0.0145 &  0.0142 &  0.0141 &  0.0145 &  0.0142 &  0.0145 &  0.0144 &  0.0145 &  0.0145 &  0.0144 &  0.0145 \\
20 & cjs\_t\_t &                    0.0679 &  0.0852 &  0.0850 &  0.0679 &  0.0852 &  0.0850 &  0.0852 &  0.0748 &  0.0755 &  0.0852 &  0.0748 &  0.0755 \\
21 & irt\_multilevel &                    0.7569 &  0.7563 &  0.7526 &  0.7569 &  0.7563 &  0.7526 &  0.9201 &  0.9183 &  0.9202 &  0.9201 &  0.9183 &  0.9202 \\
22 & irt &                    0.9308 &  0.9239 &  0.9264 &  0.9308 &  0.9239 &  0.9264 &  0.9238 &  0.8785 &  0.5136 &  0.9238 &  0.8785 &  0.5136 \\
23 & congress &                    0.0177 &  0.0178 &  0.0177 &  0.0177 &  0.0178 &  0.0177 &  0.0176 &  0.0176 &  0.0175 &  0.0176 &  0.0176 &  0.0175 \\
24 & dogs &                    0.0314 &  0.0338 &  0.0316 &  0.0314 &  0.0338 &  0.0316 &  0.0357 &  0.0356 &  0.0355 &  0.0357 &  0.0356 &  0.0355 \\
25 & Dynocc &                    0.1006 &  0.1156 &  0.1011 &  0.1006 &  0.1156 &  0.1011 &  0.1165 &  0.0962 &  0.1161 &  0.1165 &  0.0962 &  0.1161 \\
26 & multi\_logit &                    0.0792 &  0.0792 &  0.0789 &  0.0792 &  0.0792 &  0.0789 &  0.0819 &  0.0819 &  0.0819 &  0.0819 &  0.0819 &  0.0819 \\
27 & electric\_one\_pred &                    0.0229 &  0.0197 &  0.0197 &  0.0229 &  0.0197 &  0.0197 &  0.0220 &  0.0181 &  0.0223 &  0.0220 &  0.0181 &  0.0223 \\
28 & election88 &                    0.2555 &  0.2544 &  0.2548 &  0.2555 &  0.2544 &  0.2548 &  0.2474 &  0.2267 &  0.2471 &  0.2474 &  0.2267 &  0.2471 \\
29 & wells\_dist &                    0.0557 &  0.0558 &  0.0558 &  0.0557 &  0.0558 &  0.0558 &  0.0578 &  0.0774 &  0.0572 &  0.0578 &  0.0774 &  0.0572 \\
30 & wells &                    0.0672 &  0.0660 &  0.0662 &  0.0672 &  0.0660 &  0.0662 &  0.0667 &  0.0655 &  0.0658 &  0.0667 &  0.0655 &  0.0658 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{12}{l}{Full-rank Gaussian} \\
   & Step-search scheme & \multicolumn{12}{l}{Comprehensive step-search} \\
   & ${\nabla}_{\phi}$ & \multicolumn{12}{l}{Estimated without dropping score function term--full gradient} \\
   & LI & \multicolumn{6}{l}{Used} & \multicolumn{6}{l}{Not Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{6}{l}{1} & \multicolumn{6}{l}{1} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} \\
   & Independent Trial &                   Trial 1 & Trial 2 & Trial 3 & Trial 1 & Trial 2 & Trial 3 &  Trial 1 & Trial 2 & Trial 3 & Trial 1 & Trial 2 & Trial 3 \\
Id & Model Name &                           &         &         &         &         &         &          &         &         &         &         &         \\
\midrule
1  & lsat &                       nan &     nan &     nan &     nan &     nan &     nan &      nan &     nan &     nan &     nan &     nan &     nan \\
2  & Mh &                    0.2940 &  0.3405 &  0.3059 &  0.2940 &  0.3405 &  0.3059 &   0.3256 &  0.3022 &  0.3277 &  0.3256 &  0.3022 &  0.3277 \\
3  & test\_simplex &                    0.0188 &  0.0211 &  0.0208 &  0.0188 &  0.0211 &  0.0208 &   0.0207 &  0.0188 &  0.0215 &  0.0207 &  0.0188 &  0.0215 \\
4  & endo3 &                    0.0630 &  0.0652 &  0.0634 &  0.0630 &  0.0652 &  0.0634 &   0.0630 &  0.0672 &  0.0632 &  0.0630 &  0.0672 &  0.0632 \\
5  & gp\_predict &                    1.1061 &     nan &  1.0685 &  1.1061 &     nan &  1.0685 &   0.9109 &  1.0880 &  1.0933 &  0.9109 &  1.0880 &  1.0933 \\
6  & Mth &                    0.2856 &  0.2957 &  0.3500 &  0.2856 &  0.2957 &  0.3500 &   0.2951 &  0.3391 &  0.3362 &  0.2951 &  0.3391 &  0.3362 \\
7  & oxford &                    0.1088 &  0.1041 &  0.1273 &  0.1088 &  0.1041 &  0.1273 &   0.1109 &  0.1096 &  0.1087 &  0.1109 &  0.1096 &  0.1087 \\
8  & cjs\_mnl &                    0.0272 &  0.0287 &  0.0276 &  0.0272 &  0.0287 &  0.0276 &   0.0268 &  0.0277 &  0.0286 &  0.0268 &  0.0277 &  0.0286 \\
9  & hepatitis &                    0.0931 &  0.0987 &  0.0986 &  0.0931 &  0.0987 &  0.0986 &   0.0894 &  0.0993 &  0.0990 &  0.0894 &  0.0993 &  0.0990 \\
10 & normal\_multi &                    0.1769 &  0.1776 &  0.1776 &  0.1769 &  0.1776 &  0.1776 &   0.1783 &  0.1756 &  0.1772 &  0.1783 &  0.1756 &  0.1772 \\
11 & hiv\_chr &                    0.0626 &  0.0632 &  0.0610 &  0.0626 &  0.0632 &  0.0610 &   0.0611 &  0.0609 &  0.0593 &  0.0611 &  0.0609 &  0.0593 \\
12 & electric\_1c\_chr &                    0.0424 &  0.0413 &  0.0424 &  0.0424 &  0.0413 &  0.0424 &   0.0425 &  0.0430 &  0.0427 &  0.0425 &  0.0430 &  0.0427 \\
13 & electric\_1a\_chr &                    0.0394 &  0.0396 &  0.0404 &  0.0394 &  0.0396 &  0.0404 &   0.0397 &  0.0409 &  0.0407 &  0.0397 &  0.0409 &  0.0407 \\
14 & electric\_chr &                    0.0352 &  0.0360 &  0.0343 &  0.0352 &  0.0360 &  0.0343 &   0.0350 &  0.0357 &  0.0357 &  0.0350 &  0.0357 &  0.0357 \\
15 & radon\_vary\_si\_chr &                    0.0642 &  0.0584 &  0.0640 &  0.0642 &  0.0584 &  0.0640 &   0.0629 &  0.0642 &  0.0650 &  0.0629 &  0.0642 &  0.0650 \\
16 & lda &                    0.0488 &  0.0492 &  0.0491 &  0.0488 &  0.0492 &  0.0491 &   0.0489 &  0.0486 &  0.0491 &  0.0489 &  0.0486 &  0.0491 \\
17 & radon\_redundant\_chr &                    0.0349 &  0.0343 &  0.0340 &  0.0349 &  0.0343 &  0.0340 &   0.0343 &  0.0343 &  0.0343 &  0.0343 &  0.0343 &  0.0343 \\
18 & naive\_bayes &                    0.0941 &  0.0948 &  0.0955 &  0.0941 &  0.0948 &  0.0955 &   0.0953 &  0.0967 &  0.0962 &  0.0953 &  0.0967 &  0.0962 \\
19 & mesquite\_volume &                    0.0206 &  0.0209 &  0.0208 &  0.0206 &  0.0209 &  0.0208 &   0.0194 &  0.0223 &  0.0198 &  0.0194 &  0.0223 &  0.0198 \\
20 & cjs\_t\_t &                    0.1015 &  0.0981 &  0.1015 &  0.1015 &  0.0981 &  0.1015 &   0.0960 &  0.0967 &  0.0978 &  0.0960 &  0.0967 &  0.0978 \\
21 & irt\_multilevel &                    1.3379 &  0.9867 &  1.0794 &  1.3379 &  0.9867 &  1.0794 &   1.0716 &  0.9969 &  1.1124 &  1.0716 &  0.9969 &  1.1124 \\
22 & irt &                    1.1066 &  1.0423 &  0.9769 &  1.1066 &  1.0423 &  0.9769 &   1.1529 &  1.0222 &  1.0689 &  1.1529 &  1.0222 &  1.0689 \\
23 & congress &                    0.0277 &  0.0271 &  0.0272 &  0.0277 &  0.0271 &  0.0272 &   0.0273 &  0.0271 &  0.0280 &  0.0273 &  0.0271 &  0.0280 \\
24 & dogs &                    0.0454 &  0.0430 &  0.0447 &  0.0454 &  0.0430 &  0.0447 &   0.0436 &  0.0451 &  0.0447 &  0.0436 &  0.0451 &  0.0447 \\
25 & Dynocc &                    0.1224 &  0.1229 &  0.1329 &  0.1224 &  0.1229 &  0.1329 &   0.1212 &  0.1203 &  0.1209 &  0.1212 &  0.1203 &  0.1209 \\
26 & multi\_logit &                    0.0981 &  0.0967 &  0.0964 &  0.0981 &  0.0967 &  0.0964 &   0.0982 &  0.0984 &  0.1002 &  0.0982 &  0.0984 &  0.1002 \\
27 & electric\_one\_pred &                    0.0209 &  0.0207 &  0.0213 &  0.0209 &  0.0207 &  0.0213 &   0.0206 &  0.0210 &  0.0212 &  0.0206 &  0.0210 &  0.0212 \\
28 & election88 &                    0.2777 &  0.2732 &  0.2747 &  0.2777 &  0.2732 &  0.2747 &   0.2398 &  0.2817 &  0.2668 &  0.2398 &  0.2817 &  0.2668 \\
29 & wells\_dist &                    0.0753 &  0.0757 &  0.0775 &  0.0753 &  0.0757 &  0.0775 &   0.0765 &  0.0754 &  0.0759 &  0.0765 &  0.0754 &  0.0759 \\
30 & wells &                    0.0828 &  0.0819 &  0.0813 &  0.0828 &  0.0819 &  0.0813 &   0.0823 &  0.0816 &  0.0812 &  0.0823 &  0.0816 &  0.0812 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{12}{l}{Full-rank Gaussian} \\
   & Step-search scheme & \multicolumn{12}{l}{Comprehensive step-search} \\
   & ${\nabla}_{\phi}$ & \multicolumn{12}{l}{Estimate with STL} \\
   & LI & \multicolumn{6}{l}{Used} & \multicolumn{6}{l}{Not Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{6}{l}{1} & \multicolumn{6}{l}{1} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} \\
   & Independent Trial &                   Trial 1 & Trial 2 & Trial 3 & Trial 1 & Trial 2 & Trial 3 &  Trial 1 & Trial 2 & Trial 3 & Trial 1 & Trial 2 & Trial 3 \\
Id & Model Name &                           &         &         &         &         &         &          &         &         &         &         &         \\
\midrule
1  & lsat &                    0.6813 &  0.6598 &  0.8223 &  0.6813 &  0.6598 &  0.8223 &   0.6002 &  0.9192 &  0.6543 &  0.6002 &  0.9192 &  0.6543 \\
2  & Mh &                    0.1398 &  0.1327 &  0.1330 &  0.1398 &  0.1327 &  0.1330 &   0.1295 &  0.1345 &  0.1340 &  0.1295 &  0.1345 &  0.1340 \\
3  & test\_simplex &                    0.0191 &  0.0141 &  0.0129 &  0.0191 &  0.0141 &  0.0129 &   0.0213 &  0.0136 &  0.0259 &  0.0213 &  0.0136 &  0.0259 \\
4  & endo3 &                    0.0443 &  0.0315 &  0.0322 &  0.0443 &  0.0315 &  0.0322 &   0.0446 &  0.0310 &  0.0390 &  0.0446 &  0.0310 &  0.0390 \\
5  & gp\_predict &                    1.1767 &  0.9317 &  0.8194 &  1.1767 &  0.9317 &  0.8194 &   1.1775 &  0.8208 &  1.1216 &  1.1775 &  0.8208 &  1.1216 \\
6  & Mth &                    0.1394 &  0.1194 &  0.1185 &  0.1394 &  0.1194 &  0.1185 &   0.1410 &  0.1418 &  0.1235 &  0.1410 &  0.1418 &  0.1235 \\
7  & oxford &                    0.0618 &  0.0486 &  0.0518 &  0.0618 &  0.0486 &  0.0518 &   0.0651 &  0.0527 &  0.0511 &  0.0651 &  0.0527 &  0.0511 \\
8  & cjs\_mnl &                    0.0273 &  0.0210 &  0.0211 &  0.0273 &  0.0210 &  0.0211 &   0.0288 &  0.0210 &  0.0198 &  0.0288 &  0.0210 &  0.0198 \\
9  & hepatitis &                    0.0515 &  0.0500 &  0.0394 &  0.0515 &  0.0500 &  0.0394 &   0.0504 &  0.0416 &  0.0418 &  0.0504 &  0.0416 &  0.0418 \\
10 & normal\_multi &                    0.1713 &  0.1477 &  0.1375 &  0.1713 &  0.1477 &  0.1375 &   0.1746 &  0.1475 &  0.1475 &  0.1746 &  0.1475 &  0.1475 \\
11 & hiv\_chr &                    0.0319 &  0.0350 &  0.0352 &  0.0319 &  0.0350 &  0.0352 &   0.0421 &  0.0352 &  0.0348 &  0.0421 &  0.0352 &  0.0348 \\
12 & electric\_1c\_chr &                    0.0355 &  0.0283 &  0.0284 &  0.0355 &  0.0283 &  0.0284 &   0.0356 &  0.0283 &  0.0297 &  0.0356 &  0.0283 &  0.0297 \\
13 & electric\_1a\_chr &                    0.0323 &  0.0289 &  0.0271 &  0.0323 &  0.0289 &  0.0271 &   0.0330 &  0.0273 &  0.0289 &  0.0330 &  0.0273 &  0.0289 \\
14 & electric\_chr &                    0.0299 &  0.0240 &  0.0244 &  0.0299 &  0.0240 &  0.0244 &   0.0304 &  0.0258 &  0.0245 &  0.0304 &  0.0258 &  0.0245 \\
15 & radon\_vary\_si\_chr &                    0.0463 &  0.0377 &  0.0376 &  0.0463 &  0.0377 &  0.0376 &   0.0455 &  0.0373 &  0.0373 &  0.0455 &  0.0373 &  0.0373 \\
16 & lda &                    0.0478 &  0.0503 &  0.0495 &  0.0478 &  0.0503 &  0.0495 &   0.0479 &  0.0405 &  0.0406 &  0.0479 &  0.0405 &  0.0406 \\
17 & radon\_redundant\_chr &                    0.0308 &  0.0244 &  0.0241 &  0.0308 &  0.0244 &  0.0241 &   0.0308 &  0.0246 &  0.0245 &  0.0308 &  0.0246 &  0.0245 \\
18 & naive\_bayes &                    0.0960 &  0.0855 &  0.0863 &  0.0960 &  0.0855 &  0.0863 &   0.0953 &  0.0762 &  0.0716 &  0.0953 &  0.0762 &  0.0716 \\
19 & mesquite\_volume &                    0.0196 &  0.0145 &  0.0144 &  0.0196 &  0.0145 &  0.0144 &   0.0207 &  0.0145 &  0.0207 &  0.0207 &  0.0145 &  0.0207 \\
20 & cjs\_t\_t &                    0.0958 &  0.0821 &  0.0849 &  0.0958 &  0.0821 &  0.0849 &   0.0926 &  0.0845 &  0.0779 &  0.0926 &  0.0845 &  0.0779 \\
21 & irt\_multilevel &                    0.8995 &  1.1413 &  1.1138 &  0.8995 &  1.1413 &  1.1138 &   0.8913 &  0.9329 &  0.7391 &  0.8913 &  0.9329 &  0.7391 \\
22 & irt &                    0.9916 &  0.6671 &  0.7762 &  0.9916 &  0.6671 &  0.7762 &   0.9206 &  0.7895 &  0.7731 &  0.9206 &  0.7895 &  0.7731 \\
23 & congress &                    0.0269 &  0.0183 &  0.0179 &  0.0269 &  0.0183 &  0.0179 &   0.0264 &  0.0179 &  0.0180 &  0.0264 &  0.0179 &  0.0180 \\
24 & dogs &                    0.0439 &  0.0369 &  0.0367 &  0.0439 &  0.0369 &  0.0367 &   0.0456 &  0.0367 &  0.0370 &  0.0456 &  0.0367 &  0.0370 \\
25 & Dynocc &                    0.1260 &  0.1156 &  0.1159 &  0.1260 &  0.1156 &  0.1159 &   0.1273 &  0.1155 &  0.1060 &  0.1273 &  0.1155 &  0.1060 \\
26 & multi\_logit &                    0.0977 &  0.0822 &  0.0852 &  0.0977 &  0.0822 &  0.0852 &   0.0983 &  0.0842 &  0.0829 &  0.0983 &  0.0842 &  0.0829 \\
27 & electric\_one\_pred &                    0.0214 &  0.0146 &  0.0147 &  0.0214 &  0.0146 &  0.0147 &   0.0226 &  0.0155 &  0.0154 &  0.0226 &  0.0155 &  0.0154 \\
28 & election88 &                    0.2324 &  0.2754 &  0.2799 &  0.2324 &  0.2754 &  0.2799 &   0.2127 &  0.2765 &  0.2323 &  0.2127 &  0.2765 &  0.2323 \\
29 & wells\_dist &                    0.0758 &  0.0587 &  0.0586 &  0.0758 &  0.0587 &  0.0586 &   0.0757 &  0.0606 &  0.0613 &  0.0757 &  0.0606 &  0.0613 \\
30 & wells &                    0.0817 &  0.0697 &  0.0680 &  0.0817 &  0.0697 &  0.0680 &   0.0812 &  0.0645 &  0.0673 &  0.0812 &  0.0645 &  0.0673 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{12}{l}{Full-rank Gaussian} \\
   & Step-search scheme & \multicolumn{12}{l}{Comprehensive step-search} \\
   & ${\nabla}_{\phi}$ & \multicolumn{6}{l}{Estimated without dropping the score-function term} & \multicolumn{6}{l}{Estimated with DReG} \\
   & LI & \multicolumn{3}{l}{Used} & \multicolumn{3}{l}{Not Used} & \multicolumn{3}{l}{Used} & \multicolumn{3}{l}{Not Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} \\
   & Independent Trial &                   Trial 1 & Trial 2 & Trial 3 &  Trial 1 & Trial 2 & Trial 3 &  Trial 1 & Trial 2 & Trial 3 &  Trial 1 & Trial 2 & Trial 3 \\
Id & Model Name &                           &         &         &          &         &         &          &         &         &          &         &         \\
\midrule
1  & lsat &                       nan &     nan &     nan &      nan &     nan &     nan &   0.6082 &  0.6649 &  0.6574 &   0.6794 &  0.9469 &  0.6935 \\
2  & Mh &                    0.2637 &  0.2737 &  0.2745 &   0.2625 &  0.2658 &  0.2589 &   0.1373 &  0.1320 &  0.1278 &   0.1394 &  0.1295 &  0.1291 \\
3  & test\_simplex &                    0.0137 &  0.0130 &  0.0122 &   0.0134 &  0.0127 &  0.0134 &   0.0129 &  0.0095 &  0.0096 &   0.0128 &  0.0086 &  0.0092 \\
4  & endo3 &                    0.0544 &  0.0560 &  0.0574 &   0.0556 &  0.0561 &  0.0580 &   0.0372 &  0.0264 &  0.0264 &   0.0374 &  0.0262 &  0.0283 \\
5  & gp\_predict &                       nan &  1.0351 &  1.0520 &   1.0954 &  1.0511 &  1.0693 &   0.9513 &  0.8739 &  0.9259 &   0.9786 &  0.9526 &     nan \\
6  & Mth &                    0.2582 &  0.2711 &  0.2728 &   0.2607 &  0.2811 &  0.2593 &   0.1007 &  0.1323 &  0.1152 &   0.1336 &  0.1679 &  0.1089 \\
7  & oxford &                    0.0933 &  0.0876 &  0.0928 &   0.1013 &  0.0977 &  0.0979 &   0.0543 &  0.0440 &  0.0428 &   0.0598 &  0.0485 &  0.0510 \\
8  & cjs\_mnl &                    0.0199 &  0.0209 &  0.0208 &   0.0208 &  0.0207 &  0.0207 &   0.0196 &  0.0156 &  0.0153 &   0.0202 &  0.0157 &  0.0157 \\
9  & hepatitis &                    0.0759 &  0.0719 &  0.0722 &   0.0787 &  0.0760 &  0.0760 &   0.0458 &  0.0427 &  0.0354 &   0.0455 &  0.0375 &  0.0374 \\
10 & normal\_multi &                    0.1689 &  0.1717 &  0.1734 &   0.1699 &  0.1686 &  0.1707 &   0.1636 &  0.1412 &  0.1310 &   0.1628 &  0.1402 &  0.1419 \\
11 & hiv\_chr &                    0.0557 &  0.0554 &  0.0546 &   0.0561 &  0.0557 &  0.0554 &   0.0275 &  0.0301 &  0.0302 &   0.0362 &  0.0303 &  0.0300 \\
12 & electric\_1c\_chr &                    0.0358 &  0.0358 &  0.0363 &   0.0361 &  0.0369 &  0.0366 &   0.0289 &  0.0230 &  0.0230 &   0.0289 &  0.0240 &  0.0240 \\
13 & electric\_1a\_chr &                    0.0331 &  0.0331 &  0.0332 &   0.0333 &  0.0332 &  0.0335 &   0.0258 &  0.0230 &  0.0204 &   0.0273 &  0.0222 &  0.0223 \\
14 & electric\_chr &                    0.0285 &  0.0279 &  0.0300 &   0.0288 &  0.0297 &  0.0299 &   0.0228 &  0.0187 &  0.0193 &   0.0228 &  0.0194 &  0.0191 \\
15 & radon\_vary\_si\_chr &                    0.0564 &  0.0568 &  0.0570 &   0.0585 &  0.0595 &  0.0575 &   0.0394 &  0.0347 &  0.0325 &   0.0392 &  0.0321 &  0.0321 \\
16 & lda &                    0.0411 &  0.0427 &  0.0410 &   0.0416 &  0.0419 &  0.0418 &   0.0411 &  0.0428 &  0.0417 &   0.0413 &  0.0333 &  0.0349 \\
17 & radon\_redundant\_chr &                    0.0276 &  0.0275 &  0.0273 &   0.0284 &  0.0280 &  0.0277 &   0.0237 &  0.0190 &  0.0188 &   0.0239 &  0.0188 &  0.0191 \\
18 & naive\_bayes &                    0.0929 &  0.0876 &  0.0881 &   0.0878 &  0.0901 &  0.0889 &   0.0878 &  0.0795 &  0.0793 &   0.0883 &  0.0704 &  0.0667 \\
19 & mesquite\_volume &                    0.0127 &  0.0128 &  0.0128 &   0.0132 &  0.0133 &  0.0133 &   0.0128 &  0.0097 &  0.0098 &   0.0128 &  0.0099 &  0.0096 \\
20 & cjs\_t\_t &                    0.0948 &  0.0913 &  0.0913 &   0.0949 &  0.0899 &  0.0889 &   0.0875 &  0.0764 &  0.0767 &   0.0889 &  0.0798 &  0.0725 \\
21 & irt\_multilevel &                    1.0576 &  0.8762 &  0.9683 &   1.3115 &  0.9599 &  1.0815 &   0.9164 &  0.7620 &  0.8797 &   0.9028 &  0.7732 &  0.8005 \\
22 & irt &                    0.9248 &  1.0201 &  0.9852 &   1.0918 &  0.8881 &  0.9860 &   0.9761 &  0.5699 &  0.7827 &   0.9187 &  0.7041 &  0.7859 \\
23 & congress &                    0.0188 &  0.0190 &  0.0190 &   0.0199 &  0.0194 &  0.0201 &   0.0194 &  0.0130 &  0.0130 &   0.0191 &  0.0129 &  0.0130 \\
24 & dogs &                    0.0386 &  0.0362 &  0.0360 &   0.0373 &  0.0373 &  0.0372 &   0.0372 &  0.0295 &  0.0313 &   0.0368 &  0.0311 &  0.0311 \\
25 & Dynocc &                    0.1145 &  0.1155 &  0.1266 &   0.1150 &  0.1156 &  0.1137 &   0.1145 &  0.1104 &  0.1113 &   0.1181 &  0.1094 &  0.1001 \\
26 & multi\_logit &                    0.0910 &  0.0901 &  0.0915 &   0.0920 &  0.0910 &  0.0911 &   0.0917 &  0.0796 &  0.0769 &   0.0916 &  0.0825 &  0.0782 \\
27 & electric\_one\_pred &                    0.0141 &  0.0149 &  0.0144 &   0.0138 &  0.0146 &  0.0149 &   0.0143 &  0.0100 &  0.0100 &   0.0140 &  0.0109 &  0.0108 \\
28 & election88 &                    0.2622 &  0.2345 &  0.2664 &   0.2677 &  0.2740 &  0.2724 &   0.2268 &  0.2689 &  0.2686 &   0.2063 &  0.2702 &  0.2688 \\
29 & wells\_dist &                    0.0675 &  0.0690 &  0.0699 &   0.0689 &  0.0705 &  0.0688 &   0.0692 &  0.0528 &  0.0528 &   0.0681 &  0.0554 &  0.0549 \\
30 & wells &                    0.0749 &  0.0744 &  0.0741 &   0.0753 &  0.0743 &  0.0767 &   0.0750 &  0.0632 &  0.0624 &   0.0747 &  0.0590 &  0.0613 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{12}{l}{Real NVP flows} \\
   & Step-search scheme & \multicolumn{12}{l}{Comprehensive step-search} \\
   & ${\nabla}_{\phi}$ & \multicolumn{6}{l}{Estimated without dropping the score-function term} & \multicolumn{6}{l}{Estimated with STL} \\
   & & \multicolumn{6}{l}{--full gradient} & \multicolumn{6}{l}{} \\
   & LI & \multicolumn{6}{l}{Not Used} & \multicolumn{6}{l}{Not Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{6}{l}{1} & \multicolumn{6}{l}{1} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} \\
   & Independent Trial &                   Trial 1 & Trial 2 & Trial 3 & Trial 1 & Trial 2 & Trial 3 &  Trial 1 & Trial 2 & Trial 3 & Trial 1 & Trial 2 & Trial 3 \\
Id & Model Name &                           &         &         &         &         &         &          &         &         &         &         &         \\
\midrule
1  & lsat &                    1.1155 &  1.4013 &  0.8866 &  1.1155 &  1.4013 &  0.8866 &   0.8995 &  1.2909 &  1.3146 &  0.8995 &  1.2909 &  1.3146 \\
2  & Mh &                    0.4176 &  0.3657 &  0.3984 &  0.4176 &  0.3657 &  0.3984 &   0.3917 &  0.5270 &  0.5304 &  0.3917 &  0.5270 &  0.5304 \\
3  & test\_simplex &                       nan &     nan &     nan &     nan &     nan &     nan &      nan &     nan &     nan &     nan &     nan &     nan \\
4  & endo3 &                    0.2509 &  0.2287 &  0.2311 &  0.2509 &  0.2287 &  0.2311 &   0.2562 &  0.2643 &  0.2549 &  0.2562 &  0.2643 &  0.2549 \\
5  & gp\_predict &                    1.3029 &  1.0646 &  1.1239 &  1.3029 &  1.0646 &  1.1239 &   1.1514 &  1.0246 &  1.3611 &  1.1514 &  1.0246 &  1.3611 \\
6  & Mth &                    0.4158 &  0.3843 &  0.3718 &  0.4158 &  0.3843 &  0.3718 &   0.4255 &  0.5200 &  0.5311 &  0.4255 &  0.5200 &  0.5311 \\
7  & oxford &                    0.2828 &  0.2770 &  0.2678 &  0.2828 &  0.2770 &  0.2678 &   0.3053 &  0.2851 &  0.2996 &  0.3053 &  0.2851 &  0.2996 \\
8  & cjs\_mnl &                    0.1424 &  0.1426 &  0.1459 &  0.1424 &  0.1426 &  0.1459 &   0.1936 &  0.1972 &  0.2079 &  0.1936 &  0.1972 &  0.2079 \\
9  & hepatitis &                    0.2471 &  0.2461 &  0.2467 &  0.2471 &  0.2461 &  0.2467 &   0.2720 &  0.2732 &  0.2724 &  0.2720 &  0.2732 &  0.2724 \\
10 & normal\_multi &                    0.3088 &  0.3743 &  0.3030 &  0.3088 &  0.3743 &  0.3030 &   0.3247 &  0.3106 &  0.3868 &  0.3247 &  0.3106 &  0.3868 \\
11 & hiv\_chr &                    0.2298 &  0.2091 &  0.2803 &  0.2298 &  0.2091 &  0.2803 &   0.2528 &  0.3103 &  0.3063 &  0.2528 &  0.3103 &  0.3063 \\
12 & electric\_1c\_chr &                    0.1899 &  0.2002 &  0.2004 &  0.1899 &  0.2002 &  0.2004 &   0.2110 &  0.1990 &  0.1888 &  0.2110 &  0.1990 &  0.1888 \\
13 & electric\_1a\_chr &                    0.1808 &  0.1958 &  0.1964 &  0.1808 &  0.1958 &  0.1964 &   0.2173 &  0.2198 &  0.2175 &  0.2173 &  0.2198 &  0.2175 \\
14 & electric\_chr &                    0.1869 &  0.1794 &  0.1789 &  0.1869 &  0.1794 &  0.1789 &   0.2048 &  0.2053 &  0.2054 &  0.2048 &  0.2053 &  0.2054 \\
15 & radon\_vary\_si\_chr &                    0.2396 &  0.2797 &  0.1970 &  0.2396 &  0.2797 &  0.1970 &   0.2552 &  0.2473 &  0.2442 &  0.2552 &  0.2473 &  0.2442 \\
16 & lda &                       nan &  0.1483 &     nan &     nan &  0.1483 &     nan &      nan &     nan &     nan &     nan &     nan &     nan \\
17 & radon\_redundant\_chr &                    0.1739 &  0.1640 &  0.1721 &  0.1739 &  0.1640 &  0.1721 &   0.1898 &  0.1959 &  0.1988 &  0.1898 &  0.1959 &  0.1988 \\
18 & naive\_bayes &                    0.2366 &  0.2179 &  0.2147 &  0.2366 &  0.2179 &  0.2147 &   0.2365 &  0.2295 &  0.2384 &  0.2365 &  0.2295 &  0.2384 \\
19 & mesquite\_volume &                    0.1289 &  0.1246 &  0.1249 &  0.1289 &  0.1246 &  0.1249 &   0.1508 &  0.1265 &  0.1484 &  0.1508 &  0.1265 &  0.1484 \\
20 & cjs\_t\_t &                    0.2017 &  0.2044 &  0.2041 &  0.2017 &  0.2044 &  0.2041 &   0.2159 &  0.2679 &  0.2090 &  0.2159 &  0.2679 &  0.2090 \\
21 & irt\_multilevel &                    1.0242 &  1.1134 &  1.2535 &  1.0242 &  1.1134 &  1.2535 &   0.9318 &  1.1821 &  1.2016 &  0.9318 &  1.1821 &  1.2016 \\
22 & irt &                    1.0350 &  1.3052 &  1.1808 &  1.0350 &  1.3052 &  1.1808 &   1.1201 &  0.9608 &  1.1653 &  1.1201 &  0.9608 &  1.1653 \\
23 & congress &                    0.1310 &  0.1355 &  0.1354 &  0.1310 &  0.1355 &  0.1354 &   0.1832 &  0.1877 &  0.1922 &  0.1832 &  0.1877 &  0.1922 \\
24 & dogs &                    0.1495 &  0.1989 &  0.1571 &  0.1495 &  0.1989 &  0.1571 &   0.1617 &  0.1622 &  0.1631 &  0.1617 &  0.1622 &  0.1631 \\
25 & Dynocc &                    0.2708 &  0.2380 &  0.2273 &  0.2708 &  0.2380 &  0.2273 &   0.2886 &  0.2308 &  0.2843 &  0.2886 &  0.2308 &  0.2843 \\
26 & multi\_logit &                    0.2261 &  0.2043 &  0.2153 &  0.2261 &  0.2043 &  0.2153 &   0.2235 &  0.2278 &  0.2367 &  0.2235 &  0.2278 &  0.2367 \\
27 & electric\_one\_pred &                    0.1318 &  0.1232 &  0.1317 &  0.1318 &  0.1232 &  0.1317 &   0.1776 &  0.1792 &  0.2418 &  0.1776 &  0.1792 &  0.2418 \\
28 & election88 &                    0.3636 &  0.3676 &  0.3965 &  0.3636 &  0.3676 &  0.3965 &   0.3134 &  0.3739 &  0.4694 &  0.3134 &  0.3739 &  0.4694 \\
29 & wells\_dist &                    0.1663 &  0.2459 &  0.1756 &  0.1663 &  0.2459 &  0.1756 &   0.2180 &  0.2328 &  0.2324 &  0.2180 &  0.2328 &  0.2324 \\
30 & wells &                    0.1934 &  0.1830 &  0.1756 &  0.1934 &  0.1830 &  0.1756 &   0.2571 &  0.2318 &  0.1722 &  0.2571 &  0.2318 &  0.1722 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{6}{l}{Real NVP flows} \\
   & Step-search scheme & \multicolumn{6}{l}{Comprehensive step-search} \\
   & ${\nabla}_{\phi}$ & \multicolumn{3}{l}{Estimated w/o dropping } & \multicolumn{3}{l}{Estimated with DReG} \\
   & & \multicolumn{3}{l}{score-function term} & \multicolumn{3}{l}{} \\
   & LI & \multicolumn{3}{l}{Not Used} & \multicolumn{3}{l}{Not Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{10} & \multicolumn{3}{l}{10} \\
   & Independent Trial &                   Trial 1 & Trial 2 & Trial 3 &  Trial 1 & Trial 2 & Trial 3 \\
Id & Model Name &                           &         &         &          &         &         \\
\midrule
1  & lsat &                    1.3123 &  1.3801 &  0.8872 &   1.3382 &  1.1976 &  1.2966 \\
2  & Mh &                    0.4034 &  0.3471 &  0.3457 &   0.4056 &  0.5139 &  0.4923 \\
3  & test\_simplex &                       nan &     nan &     nan &      nan &     nan &     nan \\
4  & endo3 &                    0.2403 &  0.2181 &  0.2214 &   0.2415 &  0.2480 &  0.2020 \\
5  & gp\_predict &                    1.2093 &  1.3739 &  1.1092 &   1.0965 &  1.1590 &  1.2996 \\
6  & Mth &                    0.4022 &  0.3624 &  0.3600 &   0.3844 &  0.5129 &  0.4950 \\
7  & oxford &                    0.2711 &  0.2679 &  0.2685 &   0.2874 &  0.2765 &  0.2786 \\
8  & cjs\_mnl &                    0.1344 &  0.1333 &  0.1365 &   0.1682 &  0.1452 &  0.1803 \\
9  & hepatitis &                    0.2365 &  0.2357 &  0.2366 &   0.2652 &  0.2565 &  0.2503 \\
10 & normal\_multi &                    0.2988 &  0.3720 &  0.2505 &   0.3044 &  0.3897 &  0.2691 \\
11 & hiv\_chr &                    0.2192 &  0.1919 &  0.2701 &   0.2368 &  0.2876 &  0.2792 \\
12 & electric\_1c\_chr &                    0.1797 &  0.1884 &  0.1895 &   0.1982 &  0.2019 &  0.1882 \\
13 & electric\_1a\_chr &                    0.1736 &  0.1854 &  0.1851 &   0.2022 &  0.1953 &  0.1974 \\
14 & electric\_chr &                    0.1771 &  0.1756 &  0.1707 &   0.1911 &  0.2218 &  0.1918 \\
15 & radon\_vary\_si\_chr &                    0.2386 &  0.2184 &  0.2069 &   0.2386 &  0.2347 &  0.2722 \\
16 & lda &                    0.1566 &  0.1510 &  0.1477 &   0.2008 &     nan &  0.2252 \\
17 & radon\_redundant\_chr &                    0.1726 &  0.1641 &  0.1545 &   0.1913 &  0.1575 &  0.1830 \\
18 & naive\_bayes &                    0.2059 &  0.2079 &  0.2053 &   0.2205 &  0.2174 &  0.2012 \\
19 & mesquite\_volume &                    0.1174 &  0.1223 &  0.1155 &   0.1608 &  0.1679 &  0.1167 \\
20 & cjs\_t\_t &                    0.1875 &  0.1970 &  0.1942 &   0.2004 &  0.2206 &  0.1759 \\
21 & irt\_multilevel &                    1.0148 &  1.1641 &  1.0829 &   1.0970 &  1.1833 &  1.1628 \\
22 & irt &                    1.1033 &  0.8217 &  1.1170 &   1.0006 &  0.9708 &  1.1640 \\
23 & congress &                    0.1214 &  0.1284 &  0.1267 &   0.1623 &  0.1694 &  0.1675 \\
24 & dogs &                    0.1407 &  0.1797 &  0.1925 &   0.1487 &  0.1559 &  0.1500 \\
25 & Dynocc &                    0.2327 &  0.2272 &  0.2273 &   0.2690 &  0.2357 &  0.2853 \\
26 & multi\_logit &                    0.2138 &  0.1946 &  0.2068 &   0.2201 &  0.2298 &  0.2244 \\
27 & electric\_one\_pred &                    0.1209 &  0.1150 &  0.1201 &   0.1585 &  0.1612 &  0.1601 \\
28 & election88 &                    0.3934 &  0.3862 &  0.3583 &   0.3379 &  0.4366 &  0.3613 \\
29 & wells\_dist &                    0.1652 &  0.2018 &  0.2176 &   0.1758 &  0.1630 &  0.2141 \\
30 & wells &                    0.2027 &  0.1720 &  0.1730 &   0.2212 &  0.2187 &  0.1587 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrr}
\toprule
   & $q_{\phi}$ family & \multicolumn{9}{l}{Diagonal Gaussian} \\
   & Step-search scheme & \multicolumn{9}{l}{Comprehensive step-search} \\
   & ${\nabla}_{\phi}$ & \multicolumn{3}{l}{Closed form entropy} & \multicolumn{6}{l}{Estimated with STL} \\
   & LI & \multicolumn{3}{l}{Not Used} & \multicolumn{6}{l}{Not Used} \\
   & IWVI M$_{\text{training}}$ & \multicolumn{3}{l}{1} & \multicolumn{6}{l}{1} \\
   & IWVI M$_{\text{sampling}}$ & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{1} & \multicolumn{3}{l}{10} \\
   & Independent Trial &                   Trial 1 & Trial 2 & Trial 3 &  Trial 1 & Trial 2 & Trial 3 & Trial 1 & Trial 2 & Trial 3 \\
Id & Model Name &                           &         &         &          &         &         &         &         &         \\
\midrule
1  & lsat &                    0.1602 &  0.1479 &  0.1616 &   0.7932 &  0.5420 &  0.5403 &  0.7932 &  0.5420 &  0.5403 \\
2  & Mh &                    0.0754 &  0.0682 &  0.0753 &   0.1278 &  0.1227 &  0.1240 &  0.1278 &  0.1227 &  0.1240 \\
3  & test\_simplex &                    0.0138 &  0.0147 &  0.0150 &   0.0156 &  0.0147 &  0.0154 &  0.0156 &  0.0147 &  0.0154 \\
4  & endo3 &                    0.0274 &  0.0274 &  0.0288 &   0.0350 &  0.0347 &  0.0352 &  0.0350 &  0.0347 &  0.0352 \\
5  & gp\_predict &                    0.8618 &  0.8190 &  1.0537 &   1.1967 &  1.2193 &  1.1846 &  1.1967 &  1.2193 &  1.1846 \\
6  & Mth &                    0.0719 &  0.0719 &  0.0702 &   0.1196 &  0.1231 &  0.1209 &  0.1196 &  0.1231 &  0.1209 \\
7  & oxford &                    0.0343 &  0.0339 &  0.0341 &   0.0471 &  0.0458 &  0.0485 &  0.0471 &  0.0458 &  0.0485 \\
8  & cjs\_mnl &                    0.0178 &  0.0208 &  0.0193 &   0.0211 &  0.0207 &  0.0211 &  0.0211 &  0.0207 &  0.0211 \\
9  & hepatitis &                    0.0251 &  0.0279 &  0.0249 &   0.0388 &  0.0393 &  0.0386 &  0.0388 &  0.0393 &  0.0386 \\
10 & normal\_multi &                    0.1237 &  0.1247 &  0.1244 &   0.1245 &  0.1481 &  0.1476 &  0.1245 &  0.1481 &  0.1476 \\
11 & hiv\_chr &                    0.0261 &  0.0246 &  0.0261 &   0.0320 &  0.0332 &  0.0321 &  0.0320 &  0.0332 &  0.0321 \\
12 & electric\_1c\_chr &                    0.0250 &  0.0240 &  0.0245 &   0.0288 &  0.0274 &  0.0273 &  0.0288 &  0.0274 &  0.0273 \\
13 & electric\_1a\_chr &                    0.0230 &  0.0249 &  0.0216 &   0.0269 &  0.0264 &  0.0264 &  0.0269 &  0.0264 &  0.0264 \\
14 & electric\_chr &                    0.0224 &  0.0210 &  0.0199 &   0.0242 &  0.0241 &  0.0241 &  0.0242 &  0.0241 &  0.0241 \\
15 & radon\_vary\_si\_chr &                    0.0252 &  0.0285 &  0.0303 &   0.0352 &  0.0358 &  0.0351 &  0.0352 &  0.0358 &  0.0351 \\
16 & lda &                    0.0386 &  0.0374 &  0.0384 &   0.0395 &  0.0416 &  0.0414 &  0.0395 &  0.0416 &  0.0414 \\
17 & radon\_redundant\_chr &                    0.0200 &  0.0215 &  0.0201 &   0.0234 &  0.0239 &  0.0240 &  0.0234 &  0.0239 &  0.0240 \\
18 & naive\_bayes &                    0.0736 &  0.0744 &  0.0658 &   0.0870 &  0.0859 &  0.0859 &  0.0870 &  0.0859 &  0.0859 \\
19 & mesquite\_volume &                    0.0143 &  0.0140 &  0.0142 &   0.0145 &  0.0167 &  0.0145 &  0.0145 &  0.0167 &  0.0145 \\
20 & cjs\_t\_t &                    0.0860 &  0.0680 &  0.0831 &   0.0847 &  0.0756 &  0.0855 &  0.0847 &  0.0756 &  0.0855 \\
21 & irt\_multilevel &                    0.6101 &  0.6449 &  0.6103 &   0.9602 &  0.9485 &  0.9637 &  0.9602 &  0.9485 &  0.9637 \\
22 & irt &                    0.6141 &  0.6213 &  0.5945 &   0.9598 &  0.7211 &  0.9360 &  0.9598 &  0.7211 &  0.9360 \\
23 & congress &                    0.0184 &  0.0181 &  0.0174 &   0.0185 &  0.0205 &  0.0185 &  0.0185 &  0.0205 &  0.0185 \\
24 & dogs &                    0.0347 &  0.0340 &  0.0358 &   0.0347 &  0.0337 &  0.0347 &  0.0347 &  0.0337 &  0.0347 \\
25 & Dynocc &                    0.1117 &  0.0915 &  0.0903 &   0.1054 &  0.1175 &  0.1164 &  0.1054 &  0.1175 &  0.1164 \\
26 & multi\_logit &                    0.0776 &  0.0807 &  0.0719 &   0.0800 &  0.0851 &  0.0853 &  0.0800 &  0.0851 &  0.0853 \\
27 & electric\_one\_pred &                    0.0144 &  0.0164 &  0.0144 &   0.0154 &  0.0152 &  0.0154 &  0.0154 &  0.0152 &  0.0154 \\
28 & election88 &                    0.2186 &  0.2183 &  0.2189 &   0.2808 &  0.2346 &  0.2838 &  0.2808 &  0.2346 &  0.2838 \\
29 & wells\_dist &                    0.0507 &  0.0569 &  0.0538 &   0.0587 &  0.0592 &  0.0587 &  0.0587 &  0.0592 &  0.0587 \\
30 & wells &                    0.0652 &  0.0602 &  0.0724 &   0.0671 &  0.0685 &  0.0667 &  0.0671 &  0.0685 &  0.0667 \\
\bottomrule
\end{tabular}
